Galactic chemical evolution: Carbon through Zinc

We calculate the evolution of heavy element abundances from C to Zn in the solar neighborhood adopting our new nucleosynthesis yields. Our yields are calculated for wide ranges of metallicity (Z=0-Z_\odot) and the explosion energy (normal supernovae and hypernovae), based on the light curve and spectra fitting of individual supernovae. The elemental abundance ratios are in good agreement with observations. Among the alpha-elements, O, Mg, Si, S, and Ca show a plateau at [Fe/H] < -1, while Ti is underabundant overall. The observed abundance of Zn ([Zn/Fe] ~ 0) can be explained only by the high energy explosion models, which requires a large contribution of hypernovae. The observed decrease in the odd-Z elements (Na, Al, and Cu) toward low [Fe/H] is reproduced by the metallicity effect on nucleosynthesis. The iron-peak elements (Cr, Mn, Co, and Ni) are consistent with the observed mean values at -2.5 < [Fe/H] < -1$, and the observed trend at the lower metallicity can be explained by the energy effect. We also show the abundance ratios and the metallicity distribution functions of the Galactic bulge, halo, and thick disk. Our results suggest that the formation timescale of the thick disk is ~ 1-3 Gyr.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tablecaption{\label{tabsn}
The nucleosynthesis yields for the Type II Supernovae in the ejecta in $M_\odot$.}
\tablewidth{0pt}
\footnotesize
\tablehead{
$M$       &       13&        15&        18&        20&        25&        30&        40\\
$E_{51}$       &        1&         1&         1&         1&         1&         1&         1
}
\startdata
\multicolumn{8}{c}{$Z=            0$}\\
\hline
$M_{\rm final}$ &13.00 &15.00 &18.00 &20.00 &25.00 &30.00 &40.00\\
$M_{\rm cut}$ &      1.57&      1.48&      1.65&      1.66&      1.92&      2.07&      2.89\\
p         &  6.60E+00&  7.58E+00&  8.43E+00&  8.77E+00&  1.06E+01&  1.17E+01&  1.40E+01\\
d         &  1.49E-16&  1.69E-16&  1.28E-16&  8.66E-17&  2.02E-16&  1.34E-16&  3.46E-16\\
$^3$He    &  4.12E-05&  4.09E-05&  3.33E-05&  4.76E-05&  2.11E-04&  2.06E-04&  2.57E-05\\
$^4$He    &  4.01E+00&  4.40E+00&  5.42E+00&  5.94E+00&  8.03E+00&  9.52E+00&  1.19E+01\\
$^6$Li    &  3.65E-23&  1.11E-22&  4.37E-23&  3.65E-21&  2.69E-21&  1.13E-22&  7.54E-22\\
$^7$Li    &  2.18E-10&  2.94E-10&  7.34E-11&  2.79E-10&  5.68E-09&  2.36E-08&  3.76E-11\\
$^9$Be    &  1.77E-20&  3.22E-22&  1.05E-22&  4.49E-23&  1.24E-17&  1.26E-20&  5.33E-20\\
$^{10}$B  &  2.92E-21&  8.30E-20&  3.92E-21&  1.57E-19&  2.87E-18&  5.18E-20&  2.37E-17\\
$^{11}$B  &  2.94E-16&  3.30E-16&  7.14E-16&  6.55E-17&  9.46E-16&  3.27E-15&  3.07E-14\\
$^{12}$C  &  7.41E-02&  1.72E-01&  2.19E-01&  2.11E-01&  2.94E-01&  3.38E-01&  4.29E-01\\
$^{13}$C  &  8.39E-08&  6.21E-08&  2.63E-09&  1.14E-08&  1.47E-08&  1.02E-08&  3.22E-09\\
$^{14}$N  &  1.83E-03&  1.86E-03&  1.89E-04&  5.42E-05&  5.91E-04&  1.64E-06&  5.89E-07\\
$^{15}$N  &  6.39E-08&  6.86E-08&  2.40E-08&  1.13E-08&  1.18E-07&  1.68E-08&  6.29E-07\\
$^{16}$O  &  4.50E-01&  7.73E-01&  1.38E+00&  2.11E+00&  2.79E+00&  4.81E+00&  8.38E+00\\
$^{17}$O  &  1.69E-06&  1.57E-06&  2.79E-07&  6.83E-08&  1.49E-06&  1.88E-08&  1.42E-09\\
$^{18}$O  &  5.79E-08&  4.89E-06&  4.63E-06&  2.53E-08&  6.75E-07&  2.07E-09&  2.13E-07\\
$^{19}$F  &  1.17E-10&  1.97E-09&  7.91E-09&  1.62E-09&  1.71E-09&  8.94E-10&  2.38E-10\\
$^{20}$Ne &  1.53E-02&  3.27E-01&  4.94E-01&  9.12E-01&  5.33E-01&  8.51E-01&  3.07E-01\\
$^{21}$Ne &  5.42E-07&  3.76E-05&  9.12E-05&  4.30E-05&  1.33E-05&  5.51E-05&  1.08E-05\\
$^{22}$Ne &  1.99E-07&  1.61E-05&  2.57E-05&  6.92E-05&  2.02E-05&  8.57E-05&  6.75E-06\\
$^{23}$Na &  1.44E-04&  2.45E-03&  2.08E-03&  2.90E-03&  1.03E-03&  1.42E-03&  1.84E-04\\
$^{24}$Mg &  8.62E-02&  6.82E-02&  1.57E-01&  1.50E-01&  1.20E-01&  2.27E-01&  4.78E-01\\
$^{25}$Mg &  1.56E-04&  2.98E-04&  5.83E-04&  1.16E-04&  3.97E-05&  2.44E-04&  4.28E-04\\
$^{26}$Mg &  7.17E-05&  3.99E-04&  8.77E-04&  2.38E-04&  5.09E-05&  1.32E-04&  1.26E-04\\
$^{27}$Al &  3.78E-03&  1.37E-03&  3.14E-03&  1.37E-03&  8.08E-04&  2.63E-03&  1.47E-02\\
$^{28}$Si &  8.04E-02&  7.32E-02&  1.16E-01&  9.94E-02&  3.51E-01&  2.48E-01&  1.03E+00\\
$^{29}$Si &  7.50E-04&  2.39E-04&  4.42E-04&  1.82E-04&  2.71E-04&  5.88E-04&  2.60E-03\\
$^{30}$Si &  1.42E-03&  1.49E-04&  3.45E-04&  1.10E-04&  7.54E-05&  2.55E-04&  4.06E-03\\
$^{31}$P  &  4.88E-04&  5.63E-05&  1.32E-04&  8.01E-05&  8.47E-05&  1.17E-04&  1.60E-03\\
$^{32}$S  &  2.37E-02&  3.20E-02&  4.07E-02&  5.31E-02&  1.85E-01&  1.16E-01&  3.73E-01\\
$^{33}$S  &  8.98E-05&  7.55E-05&  1.03E-04&  1.98E-04&  2.74E-04&  1.65E-04&  8.10E-04\\
$^{34}$S  &  2.79E-04&  2.02E-04&  2.85E-04&  4.90E-04&  4.24E-04&  8.42E-05&  1.59E-03\\
$^{36}$S  &  1.48E-08&  1.43E-09&  5.34E-09&  2.56E-09&  3.42E-10&  7.04E-10&  3.19E-08\\
$^{35}$Cl &  5.48E-05&  1.47E-05&  2.64E-05&  6.88E-05&  5.42E-05&  2.30E-05&  2.16E-04\\
$^{37}$Cl &  3.04E-06&  5.83E-06&  9.12E-06&  3.86E-05&  6.12E-05&  1.54E-05&  9.66E-05\\
$^{36}$Ar &  3.24E-03&  5.28E-03&  5.67E-03&  9.67E-03&  3.10E-02&  1.97E-02&  4.87E-02\\
$^{38}$Ar &  5.23E-05&  6.23E-05&  1.70E-04&  3.86E-04&  3.59E-04&  3.48E-05&  1.11E-03\\
$^{40}$Ar &  8.01E-11&  1.78E-11&  3.96E-11&  1.06E-10&  1.77E-11&  4.66E-12&  1.30E-10\\
$^{39}$K  &  5.02E-06&  7.86E-06&  1.93E-05&  4.40E-05&  6.30E-05&  1.31E-05&  1.18E-04\\
$^{40}$K  &  1.14E-09&  9.10E-10&  1.96E-09&  1.30E-08&  8.04E-09&  9.94E-10&  1.04E-08\\
$^{41}$K  &  3.54E-07&  8.05E-07&  1.72E-06&  9.47E-06&  2.08E-05&  3.39E-06&  2.80E-05\\
$^{40}$Ca &  2.92E-03&  4.41E-03&  4.40E-03&  6.22E-03&  2.48E-02&  1.74E-02&  3.73E-02\\
$^{42}$Ca &  9.77E-07&  1.23E-06&  3.62E-06&  1.28E-05&  7.46E-06&  8.62E-07&  2.17E-05\\
$^{43}$Ca &  6.46E-08&  4.93E-08&  3.39E-08&  7.43E-08&  1.58E-08&  1.93E-09&  9.65E-09\\
$^{44}$Ca &  1.68E-05&  2.21E-05&  1.45E-05&  1.45E-05&  9.79E-06&  5.44E-06&  8.71E-06\\
$^{46}$Ca &  1.07E-12&  1.76E-12&  9.27E-12&  1.30E-10&  2.78E-11&  6.05E-13&  5.20E-12\\
$^{48}$Ca &  1.55E-17&  4.21E-14&  4.12E-16&  4.40E-16&  1.26E-11&  3.55E-16&  1.30E-17\\
$^{45}$Sc &  2.12E-08&  4.03E-08&  5.54E-08&  2.55E-07&  6.16E-07&  1.51E-07&  5.81E-07\\
$^{46}$Ti &  6.28E-06&  2.71E-06&  4.06E-06&  5.98E-06&  3.18E-06&  5.28E-07&  1.08E-05\\
$^{47}$Ti &  8.76E-06&  3.86E-06&  5.30E-06&  4.26E-06&  5.90E-08&  3.80E-08&  9.30E-08\\
$^{48}$Ti &  6.34E-05&  8.39E-05&  7.65E-05&  8.86E-05&  1.55E-04&  1.81E-04&  2.45E-04\\
$^{49}$Ti &  2.27E-06&  3.32E-06&  3.00E-06&  3.94E-06&  7.04E-06&  8.84E-06&  1.20E-05\\
$^{50}$Ti &  1.18E-12&  9.55E-13&  1.72E-12&  1.83E-12&  2.24E-12&  4.59E-14&  9.41E-12\\
$^{50}$V  &  1.36E-11&  1.05E-11&  4.61E-11&  1.36E-10&  1.17E-10&  2.64E-12&  6.53E-10\\
$^{51}$V  &  1.65E-05&  1.08E-05&  1.24E-05&  1.10E-05&  9.01E-06&  1.06E-05&  1.76E-05\\
$^{50}$Cr &  1.04E-05&  1.55E-05&  2.64E-05&  2.22E-05&  4.88E-05&  3.82E-05&  1.78E-04\\
$^{52}$Cr &  8.80E-04&  1.09E-03&  1.13E-03&  1.36E-03&  2.77E-03&  3.12E-03&  3.95E-03\\
$^{53}$Cr &  4.96E-05&  6.76E-05&  6.43E-05&  8.28E-05&  1.50E-04&  1.82E-04&  2.61E-04\\
$^{54}$Cr &  2.35E-10&  4.13E-10&  3.25E-09&  3.18E-09&  9.32E-09&  1.72E-10&  8.59E-08\\
$^{55}$Mn &  1.33E-04&  1.86E-04&  1.74E-04&  2.26E-04&  4.30E-04&  5.16E-04&  7.15E-04\\
$^{54}$Fe &  7.29E-04&  1.24E-03&  1.40E-03&  1.42E-03&  3.31E-03&  4.09E-03&  9.30E-03\\
$^{56}$Fe &  7.00E-02&  7.00E-02&  7.00E-02&  7.00E-02&  7.00E-02&  7.00E-02&  7.02E-02\\
$^{57}$Fe &  9.97E-04&  1.14E-03&  8.78E-04&  8.67E-04&  4.67E-04&  4.83E-04&  5.01E-04\\
$^{58}$Fe &  5.67E-11&  1.76E-10&  8.07E-10&  1.05E-09&  2.31E-09&  2.26E-10&  1.41E-08\\
$^{59}$Co &  1.76E-04&  1.32E-04&  1.61E-04&  1.50E-04&  1.57E-05&  2.47E-06&  1.88E-06\\
$^{58}$Ni &  3.85E-04&  4.14E-04&  3.83E-04&  3.78E-04&  2.93E-04&  3.82E-04&  5.74E-04\\
$^{60}$Ni &  2.12E-03&  1.62E-03&  1.57E-03&  1.34E-03&  1.48E-04&  3.60E-06&  4.38E-06\\
$^{61}$Ni &  3.61E-05&  3.14E-05&  2.12E-05&  1.85E-05&  5.77E-07&  6.04E-09&  1.32E-09\\
$^{62}$Ni &  1.94E-05&  1.51E-05&  1.35E-05&  1.19E-05&  3.88E-07&  1.64E-09&  5.36E-10\\
$^{64}$Ni &  3.83E-15&  9.97E-14&  1.09E-14&  6.10E-14&  3.27E-12&  3.26E-14&  7.71E-15\\
$^{63}$Cu &  4.89E-06&  3.54E-06&  3.92E-06&  3.44E-06&  1.23E-07&  2.37E-10&  2.06E-11\\
$^{65}$Cu &  2.14E-07&  2.42E-07&  1.63E-07&  1.42E-07&  7.79E-09&  1.03E-12&  1.30E-13\\
$^{64}$Zn &  1.25E-04&  1.22E-04&  9.50E-05&  8.29E-05&  2.54E-06&  3.02E-10&  4.36E-11\\
$^{66}$Zn &  6.84E-07&  1.07E-06&  5.05E-07&  4.24E-07&  1.59E-08&  3.53E-12&  5.14E-13\\
$^{67}$Zn &  1.62E-08&  2.33E-08&  1.30E-08&  1.05E-08&  2.16E-10&  6.31E-13&  8.47E-14\\
$^{68}$Zn &  2.94E-08&  3.25E-08&  4.02E-08&  3.43E-08&  8.05E-10&  1.30E-12&  2.62E-13\\
$^{70}$Zn &  6.94E-16&  3.59E-14&  6.59E-15&  2.51E-14&  3.97E-14&  1.86E-14&  4.45E-16\\
$^{69}$Ga &  7.81E-09&  5.62E-09&  6.10E-09&  4.93E-09&  8.74E-11&  5.06E-13&  4.26E-15\\
$^{71}$Ga &  8.53E-15&  1.12E-13&  1.84E-14&  9.21E-14&  2.24E-13&  2.34E-14&  1.36E-15\\
$^{70}$Ge &  8.99E-09&  6.57E-09&  4.80E-09&  3.93E-09&  6.84E-12&  2.19E-12&  1.89E-12\\
$^{72}$Ge &  1.73E-14&  8.02E-13&  5.74E-13&  3.33E-13&  1.30E-13&  8.32E-13&  4.61E-14\\
$^{73}$Ge &  1.56E-14&  1.19E-13&  1.09E-13&  1.66E-13&  1.39E-13&  9.13E-14&  2.94E-15\\
$^{74}$Ge &  4.13E-15&  1.20E-13&  4.87E-14&  1.00E-13&  2.55E-13&  2.97E-14&  8.35E-16\\
\hline
\multicolumn{8}{c}{$Z=         0.001$}\\
\hline
$M_{\rm final}$ &12.93 &14.92 &17.84 &19.72 &24.42 &29.05 &37.81\\
$M_{\rm cut}$ &      1.65&      1.53&      1.70&      1.85&      1.91&      2.06&      3.17\\
p         &  6.44E+00&  7.45E+00&  8.46E+00&  8.43E+00&  9.80E+00&  1.11E+01&  1.29E+01\\
d         &  7.19E-15&  3.38E-12&  3.07E-15&  4.35E-16&  4.47E-16&  5.03E-16&  7.03E-14\\
$^3$He    &  1.43E-04&  1.53E-04&  1.57E-04&  1.60E-04&  1.26E-04&  1.44E-04&  1.21E-04\\
$^4$He    &  3.86E+00&  5.16E+00&  6.54E+00&  5.94E+00&  6.97E+00&  8.38E+00&  1.09E+01\\
$^6$Li    &  2.37E-17&  1.11E-17&  8.84E-18&  2.40E-23&  2.35E-21&  2.75E-23&  2.29E-16\\
$^7$Li    &  6.34E-10&  3.76E-13&  5.83E-13&  8.47E-11&  9.12E-13&  1.12E-12&  6.68E-12\\
$^9$Be    &  2.33E-17&  9.06E-16&  9.32E-17&  1.43E-23&  2.05E-25&  0.00E+00&  4.06E-16\\
$^{10}$B  &  1.15E-11&  6.01E-12&  6.57E-12&  2.37E-12&  7.60E-12&  2.25E-12&  2.01E-12\\
$^{11}$B  &  5.11E-11&  2.68E-11&  2.94E-11&  1.03E-11&  3.42E-11&  1.01E-11&  7.02E-12\\
$^{12}$C  &  1.07E-01&  8.50E-02&  1.30E-01&  1.28E-01&  2.15E-01&  1.21E-01&  7.37E-02\\
$^{13}$C  &  1.67E-04&  5.38E-05&  7.20E-05&  1.96E-05&  9.81E-05&  8.20E-05&  2.82E-04\\
$^{14}$N  &  9.07E-03&  3.58E-03&  4.47E-03&  1.29E-02&  9.20E-03&  6.19E-03&  8.69E-03\\
$^{15}$N  &  7.57E-06&  8.59E-07&  9.21E-07&  1.37E-06&  7.24E-06&  3.79E-07&  2.45E-06\\
$^{16}$O  &  5.04E-01&  2.94E-01&  4.22E-01&  2.18E+00&  3.82E+00&  5.33E+00&  8.37E+00\\
$^{17}$O  &  6.96E-05&  2.56E-05&  2.42E-05&  2.18E-05&  2.79E-05&  4.87E-05&  2.86E-05\\
$^{18}$O  &  1.81E-03&  3.66E-04&  3.06E-04&  8.09E-06&  7.05E-05&  2.69E-05&  2.63E-05\\
$^{19}$F  &  3.07E-06&  1.98E-07&  3.32E-07&  2.81E-06&  6.12E-07&  2.39E-06&  4.47E-06\\
$^{20}$Ne &  6.60E-02&  1.90E-01&  1.77E-01&  6.27E-01&  1.22E+00&  1.45E+00&  2.87E-01\\
$^{21}$Ne &  1.85E-04&  6.75E-05&  8.76E-05&  1.37E-04&  5.09E-04&  6.11E-04&  1.11E-04\\
$^{22}$Ne &  1.33E-03&  2.74E-04&  4.75E-04&  1.18E-03&  1.47E-03&  1.56E-03&  8.76E-04\\
$^{23}$Na &  5.41E-04&  1.96E-03&  2.09E-03&  1.81E-03&  8.09E-03&  6.86E-03&  9.00E-04\\
$^{24}$Mg &  6.36E-02&  6.37E-02&  5.93E-02&  2.42E-01&  1.79E-01&  2.86E-01&  7.04E-01\\
$^{25}$Mg &  1.40E-03&  8.80E-04&  9.46E-04&  2.40E-03&  1.74E-03&  3.55E-03&  2.21E-03\\
$^{26}$Mg &  8.34E-04&  1.14E-03&  9.27E-04&  2.44E-03&  1.99E-03&  4.27E-03&  1.11E-03\\
$^{27}$Al &  3.57E-03&  2.35E-03&  2.31E-03&  6.98E-03&  5.05E-03&  8.73E-03&  3.01E-02\\
$^{28}$Si &  8.99E-02&  4.29E-02&  1.53E-01&  1.28E-01&  1.20E-01&  1.65E-01&  8.81E-01\\
$^{29}$Si &  1.42E-03&  3.82E-04&  6.01E-04&  1.11E-03&  4.40E-04&  1.03E-03&  6.04E-03\\
$^{30}$Si &  1.85E-03&  4.25E-04&  5.34E-04&  7.76E-04&  2.75E-04&  7.09E-04&  1.01E-02\\
$^{31}$P  &  5.31E-04&  8.12E-05&  1.87E-04&  1.97E-04&  1.07E-04&  2.04E-04&  3.48E-03\\
$^{32}$S  &  3.70E-02&  1.64E-02&  7.88E-02&  5.62E-02&  5.51E-02&  7.80E-02&  3.29E-01\\
$^{33}$S  &  1.96E-04&  4.76E-05&  3.01E-04&  9.91E-05&  8.12E-05&  1.39E-04&  8.37E-04\\
$^{34}$S  &  9.22E-04&  2.39E-04&  6.37E-04&  3.10E-04&  1.79E-04&  3.68E-04&  2.12E-03\\
$^{36}$S  &  7.49E-07&  1.55E-07&  3.20E-07&  4.05E-07&  6.53E-07&  9.04E-07&  5.56E-07\\
$^{35}$Cl &  8.16E-05&  8.10E-06&  8.16E-05&  2.33E-05&  2.10E-05&  3.35E-05&  3.52E-04\\
$^{37}$Cl &  1.44E-05&  2.63E-06&  4.13E-05&  1.02E-05&  1.29E-05&  1.92E-05&  6.31E-05\\
$^{36}$Ar &  5.69E-03&  2.46E-03&  1.22E-02&  1.01E-02&  9.29E-03&  1.35E-02&  4.56E-02\\
$^{38}$Ar &  2.68E-04&  2.26E-05&  4.12E-04&  1.07E-04&  8.25E-05&  1.63E-04&  8.37E-04\\
$^{40}$Ar &  1.76E-07&  4.90E-08&  1.03E-07&  5.43E-08&  9.81E-08&  1.19E-07&  6.83E-08\\
$^{39}$K  &  2.51E-05&  4.15E-06&  5.69E-05&  1.39E-05&  1.53E-05&  2.37E-05&  1.11E-04\\
$^{40}$K  &  2.66E-08&  1.95E-09&  3.92E-08&  7.57E-09&  9.91E-09&  9.51E-09&  2.38E-08\\
$^{41}$K  &  2.41E-06&  3.13E-07&  1.09E-05&  2.07E-06&  2.22E-06&  3.98E-06&  1.52E-05\\
$^{40}$Ca &  4.73E-03&  1.73E-03&  8.06E-03&  9.20E-03&  7.94E-03&  1.17E-02&  3.66E-02\\
$^{42}$Ca &  6.62E-06&  4.05E-07&  1.35E-05&  2.79E-06&  2.49E-06&  4.64E-06&  2.29E-05\\
$^{43}$Ca &  4.15E-07&  3.35E-07&  2.45E-07&  1.91E-07&  2.90E-07&  3.55E-07&  2.81E-07\\
$^{44}$Ca &  2.48E-05&  2.07E-05&  1.87E-05&  4.88E-06&  7.96E-06&  6.44E-06&  1.10E-05\\
$^{46}$Ca &  6.65E-08&  1.41E-08&  2.55E-08&  3.35E-08&  3.02E-08&  7.10E-08&  1.22E-07\\
$^{48}$Ca &  3.16E-07&  9.66E-08&  1.22E-07&  1.25E-07&  1.57E-07&  1.86E-07&  2.17E-07\\
$^{45}$Sc &  2.52E-07&  5.08E-08&  3.55E-07&  2.16E-07&  3.24E-07&  4.22E-07&  9.92E-07\\
$^{46}$Ti &  3.99E-06&  1.24E-05&  5.11E-06&  1.36E-06&  1.31E-06&  2.15E-06&  9.99E-06\\
$^{47}$Ti &  2.55E-06&  1.28E-05&  1.50E-06&  4.30E-07&  3.36E-07&  4.50E-07&  6.35E-07\\
$^{48}$Ti &  9.68E-05&  5.19E-05&  9.98E-05&  1.37E-04&  1.17E-04&  1.67E-04&  2.53E-04\\
$^{49}$Ti &  3.85E-06&  1.94E-06&  4.13E-06&  6.78E-06&  5.68E-06&  8.43E-06&  1.40E-05\\
$^{50}$Ti &  6.32E-07&  1.62E-07&  1.86E-07&  5.05E-07&  8.49E-07&  1.14E-06&  1.16E-06\\
$^{50}$V  &  1.10E-08&  1.12E-09&  1.81E-09&  8.49E-09&  1.31E-08&  2.06E-08&  9.25E-08\\
$^{51}$V  &  8.95E-06&  1.62E-05&  7.56E-06&  8.23E-06&  7.52E-06&  9.95E-06&  1.94E-05\\
$^{50}$Cr &  2.10E-05&  1.33E-05&  2.99E-05&  2.37E-05&  2.75E-05&  3.51E-05&  1.35E-04\\
$^{52}$Cr &  1.20E-03&  3.03E-04&  1.52E-03&  2.22E-03&  2.18E-03&  2.92E-03&  3.94E-03\\
$^{53}$Cr &  7.43E-05&  2.82E-05&  9.07E-05&  1.37E-04&  1.11E-04&  1.77E-04&  2.56E-04\\
$^{54}$Cr &  1.87E-06&  4.80E-07&  5.96E-07&  1.41E-06&  2.19E-06&  2.74E-06&  2.84E-06\\
$^{55}$Mn &  2.27E-04&  8.01E-05&  2.81E-04&  3.80E-04&  2.99E-04&  5.01E-04&  7.86E-04\\
$^{54}$Fe &  1.53E-03&  7.07E-04&  2.06E-03&  2.37E-03&  2.25E-03&  3.31E-03&  1.04E-02\\
$^{56}$Fe &  7.26E-02&  7.08E-02&  7.11E-02&  7.09E-02&  7.11E-02&  7.12E-02&  7.15E-02\\
$^{57}$Fe &  1.41E-03&  1.75E-03&  1.27E-03&  7.21E-04&  5.30E-04&  5.83E-04&  5.75E-04\\
$^{58}$Fe &  5.68E-05&  1.31E-05&  1.55E-05&  4.99E-05&  7.78E-05&  9.28E-05&  1.02E-04\\
$^{59}$Co &  8.91E-05&  2.32E-04&  6.30E-05&  6.21E-05&  3.42E-05&  5.39E-05&  4.42E-05\\
$^{58}$Ni &  5.09E-04&  9.11E-04&  1.76E-03&  3.54E-04&  2.51E-04&  3.79E-04&  7.80E-04\\
$^{60}$Ni &  1.62E-03&  2.57E-03&  1.17E-03&  2.95E-04&  6.57E-05&  1.94E-04&  1.01E-04\\
$^{61}$Ni &  5.05E-05&  6.92E-05&  4.63E-05&  1.22E-05&  1.57E-05&  2.10E-05&  2.06E-05\\
$^{62}$Ni &  1.01E-04&  1.87E-04&  2.97E-04&  2.54E-05&  3.71E-05&  5.15E-05&  7.60E-05\\
$^{64}$Ni &  1.62E-05&  1.83E-06&  2.30E-06&  2.37E-05&  4.32E-05&  6.46E-05&  7.83E-05\\
$^{63}$Cu &  8.05E-06&  5.47E-06&  2.78E-06&  9.64E-06&  1.44E-05&  1.97E-05&  1.40E-05\\
$^{65}$Cu &  4.86E-06&  8.85E-07&  1.14E-06&  8.05E-06&  1.50E-05&  2.23E-05&  2.90E-05\\
$^{64}$Zn &  7.15E-05&  6.50E-05&  5.32E-05&  1.17E-05&  9.03E-06&  1.61E-05&  1.29E-05\\
$^{66}$Zn &  9.89E-06&  3.96E-06&  7.73E-06&  1.12E-05&  1.93E-05&  3.09E-05&  4.78E-05\\
$^{67}$Zn &  1.04E-06&  1.41E-07&  1.87E-07&  2.04E-06&  3.86E-06&  6.06E-06&  4.18E-06\\
$^{68}$Zn &  6.87E-06&  5.82E-07&  7.86E-07&  9.86E-06&  1.86E-05&  3.15E-05&  4.63E-05\\
$^{70}$Zn &  2.29E-07&  1.05E-08&  1.75E-08&  2.86E-08&  2.35E-08&  7.37E-08&  1.39E-07\\
$^{69}$Ga &  7.11E-07&  7.43E-08&  1.13E-07&  1.24E-06&  2.33E-06&  3.73E-06&  4.73E-06\\
$^{71}$Ga &  6.34E-07&  5.13E-08&  7.70E-08&  1.09E-06&  2.01E-06&  3.84E-06&  5.46E-06\\
$^{70}$Ge &  8.84E-07&  1.01E-07&  1.46E-07&  1.99E-06&  3.78E-06&  6.48E-06&  8.61E-06\\
$^{72}$Ge &  1.57E-06&  9.80E-08&  1.37E-07&  2.00E-06&  4.12E-06&  7.28E-06&  1.39E-05\\
$^{73}$Ge &  2.40E-07&  2.18E-08&  3.05E-08&  3.91E-07&  7.25E-07&  1.40E-06&  6.61E-07\\
$^{74}$Ge &  2.86E-06&  1.89E-07&  2.62E-07&  4.12E-06&  9.16E-06&  1.77E-05&  2.63E-05\\
\hline
\multicolumn{8}{c}{$Z=         0.004$}\\
\hline
$M_{\rm final}$ &12.86 &14.39 &16.59 &19.52 &24.03 &27.56 &32.93\\
$M_{\rm cut}$ &      1.61&      1.50&      1.61&      1.76&      1.68&      2.56&      2.81\\
p         &  6.37E+00&  7.11E+00&  7.47E+00&  8.95E+00&  1.02E+01&  1.01E+01&  1.03E+01\\
d         &  1.07E-14&  1.99E-14&  4.58E-14&  8.80E-14&  3.23E-16&  6.93E-14&  2.64E-16\\
$^3$He    &  1.70E-04&  1.59E-04&  2.24E-04&  1.75E-04&  1.85E-04&  1.84E-04&  1.80E-04\\
$^4$He    &  4.04E+00&  4.95E+00&  6.06E+00&  7.03E+00&  8.48E+00&  7.92E+00&  8.12E+00\\
$^6$Li    &  3.44E-17&  6.50E-17&  1.50E-16&  2.90E-16&  5.19E-23&  2.23E-16&  2.14E-20\\
$^7$Li    &  3.15E-15&  7.20E-14&  5.04E-13&  1.56E-12&  1.02E-13&  8.01E-13&  4.71E-12\\
$^9$Be    &  1.07E-16&  1.08E-16&  1.58E-16&  5.51E-16&  4.88E-24&  3.78E-16&  6.00E-22\\
$^{10}$B  &  2.55E-11&  2.55E-11&  1.55E-10&  2.92E-11&  3.09E-11&  3.04E-11&  6.57E-12\\
$^{11}$B  &  1.15E-10&  1.15E-10&  6.97E-10&  4.60E-08&  1.39E-10&  1.37E-10&  2.80E-11\\
$^{12}$C  &  8.78E-02&  8.81E-02&  1.05E-01&  9.74E-02&  1.32E-01&  1.82E-01&  4.58E-01\\
$^{13}$C  &  1.88E-04&  2.09E-04&  6.03E-02&  2.92E-04&  3.83E-04&  3.39E-04&  3.68E-04\\
$^{14}$N  &  9.08E-03&  1.29E-02&  7.27E-02&  1.84E-02&  3.15E-02&  2.01E-02&  2.60E-02\\
$^{15}$N  &  6.84E-06&  8.70E-06&  5.35E-02&  2.78E-05&  9.53E-05&  4.98E-06&  5.01E-06\\
$^{16}$O  &  3.85E-01&  2.92E-01&  5.21E-01&  9.94E-01&  2.20E+00&  4.79E+00&  7.96E+00\\
$^{17}$O  &  8.75E-05&  8.66E-05&  1.11E-03&  1.04E-04&  1.12E-04&  1.20E-04&  1.59E-04\\
$^{18}$O  &  1.95E-03&  9.68E-04&  5.20E-02&  1.28E-03&  8.48E-04&  4.35E-05&  8.37E-04\\
$^{19}$F  &  1.98E-06&  2.13E-06&  1.21E-05&  5.36E-06&  8.50E-05&  1.16E-05&  1.04E-06\\
$^{20}$Ne &  1.32E-01&  1.25E-01&  2.00E-01&  2.77E-01&  8.20E-01&  9.37E-01&  1.88E+00\\
$^{21}$Ne &  1.85E-04&  1.43E-04&  1.00E-03&  2.58E-04&  3.83E-04&  7.21E-04&  1.17E-03\\
$^{22}$Ne &  1.05E-03&  7.54E-04&  4.17E-03&  2.16E-03&  4.57E-03&  6.18E-03&  2.87E-03\\
$^{23}$Na &  1.50E-03&  8.19E-04&  6.63E-03&  4.07E-03&  6.25E-03&  1.41E-02&  2.61E-02\\
$^{24}$Mg &  4.38E-02&  7.46E-02&  6.93E-02&  9.65E-02&  2.33E-01&  2.18E-01&  3.79E-01\\
$^{25}$Mg &  1.38E-03&  1.95E-03&  8.20E-03&  2.20E-03&  6.04E-03&  7.09E-03&  1.20E-02\\
$^{26}$Mg &  1.24E-03&  1.93E-03&  6.46E-03&  1.88E-03&  6.71E-03&  7.08E-03&  1.33E-02\\
$^{27}$Al &  2.21E-03&  3.31E-03&  6.29E-03&  5.13E-03&  1.12E-02&  1.69E-02&  3.04E-02\\
$^{28}$Si &  6.11E-02&  1.03E-01&  9.41E-02&  1.24E-01&  1.19E-01&  3.95E-01&  5.23E-01\\
$^{29}$Si &  5.41E-04&  1.12E-03&  2.70E-03&  1.27E-03&  1.93E-03&  3.37E-03&  4.55E-03\\
$^{30}$Si &  6.56E-04&  1.29E-03&  3.89E-03&  1.61E-03&  1.58E-03&  4.82E-03&  6.50E-03\\
$^{31}$P  &  1.50E-04&  2.74E-04&  7.36E-04&  3.87E-04&  3.86E-04&  1.02E-03&  1.48E-03\\
$^{32}$S  &  2.68E-02&  3.44E-02&  4.07E-02&  5.15E-02&  3.48E-02&  1.90E-01&  2.26E-01\\
$^{33}$S  &  9.09E-05&  1.83E-04&  2.62E-04&  1.89E-04&  1.66E-04&  4.34E-04&  4.55E-04\\
$^{34}$S  &  4.27E-04&  9.56E-04&  2.38E-03&  9.12E-04&  7.22E-04&  2.03E-03&  2.35E-03\\
$^{36}$S  &  7.10E-07&  9.91E-07&  7.79E-06&  1.36E-06&  2.68E-06&  6.10E-06&  1.19E-05\\
$^{35}$Cl &  2.66E-05&  5.21E-05&  1.09E-04&  5.46E-05&  5.30E-05&  1.23E-04&  1.56E-04\\
$^{37}$Cl &  1.01E-05&  1.65E-05&  4.60E-05&  2.05E-05&  3.03E-05&  7.79E-05&  1.13E-04\\
$^{36}$Ar &  4.50E-03&  4.31E-03&  6.96E-03&  7.99E-03&  4.73E-03&  3.09E-02&  3.48E-02\\
$^{38}$Ar &  1.66E-04&  4.94E-04&  7.43E-04&  3.06E-04&  2.67E-04&  9.77E-04&  1.14E-03\\
$^{40}$Ar &  2.30E-07&  3.74E-07&  2.55E-06&  3.30E-07&  3.57E-07&  9.25E-07&  1.15E-06\\
$^{39}$K  &  1.78E-05&  3.20E-05&  7.20E-05&  3.12E-05&  2.64E-05&  1.02E-04&  9.93E-05\\
$^{40}$K  &  7.79E-09&  9.13E-09&  6.68E-08&  1.85E-08&  3.34E-08&  7.91E-08&  7.41E-08\\
$^{41}$K  &  1.87E-06&  2.46E-06&  7.11E-06&  3.13E-06&  3.43E-06&  1.30E-05&  1.35E-05\\
$^{40}$Ca &  3.91E-03&  3.08E-03&  6.12E-03&  6.50E-03&  3.77E-03&  2.59E-02&  2.83E-02\\
$^{42}$Ca &  4.16E-06&  9.59E-06&  1.81E-05&  7.31E-06&  6.00E-06&  2.65E-05&  2.98E-05\\
$^{43}$Ca &  3.41E-07&  3.60E-07&  1.93E-06&  5.23E-07&  7.95E-07&  9.89E-07&  1.43E-06\\
$^{44}$Ca &  2.07E-05&  2.30E-05&  3.40E-05&  2.09E-05&  2.65E-05&  1.52E-05&  1.88E-05\\
$^{46}$Ca &  7.37E-08&  1.18E-07&  6.81E-07&  1.10E-07&  1.28E-07&  1.97E-07&  3.24E-07\\
$^{48}$Ca &  3.22E-07&  4.02E-07&  2.37E-06&  5.02E-07&  6.19E-07&  6.48E-07&  7.80E-07\\
$^{45}$Sc &  2.16E-07&  2.48E-07&  1.35E-06&  3.61E-07&  5.30E-07&  1.09E-06&  1.64E-06\\
$^{46}$Ti &  5.16E-06&  6.10E-06&  8.19E-06&  3.54E-06&  5.14E-06&  1.22E-05&  1.40E-05\\
$^{47}$Ti &  5.40E-06&  3.40E-06&  4.65E-06&  1.34E-06&  6.46E-06&  1.46E-06&  2.04E-06\\
$^{48}$Ti &  8.17E-05&  7.41E-05&  1.37E-04&  1.14E-04&  8.94E-05&  2.33E-04&  2.69E-04\\
$^{49}$Ti &  3.49E-06&  2.81E-06&  7.25E-06&  5.20E-06&  4.09E-06&  1.36E-05&  1.72E-05\\
$^{50}$Ti &  5.85E-07&  5.61E-07&  3.72E-06&  1.08E-06&  2.25E-06&  4.10E-06&  7.70E-06\\
$^{50}$V  &  4.61E-09&  4.94E-09&  4.06E-08&  1.01E-08&  1.98E-08&  5.38E-08&  9.68E-08\\
$^{51}$V  &  1.31E-05&  9.56E-06&  1.23E-05&  8.01E-06&  1.41E-05&  1.77E-05&  2.20E-05\\
$^{50}$Cr &  1.75E-05&  2.71E-05&  3.34E-05&  3.06E-05&  2.47E-05&  8.56E-05&  1.21E-04\\
$^{52}$Cr &  1.11E-03&  9.63E-04&  1.81E-03&  1.66E-03&  1.24E-03&  3.73E-03&  4.08E-03\\
$^{53}$Cr &  6.78E-05&  5.90E-05&  1.23E-04&  1.04E-04&  7.21E-05&  2.43E-04&  2.76E-04\\
$^{54}$Cr &  1.75E-06&  1.84E-06&  1.07E-05&  3.11E-06&  5.79E-06&  8.65E-06&  1.39E-05\\
$^{55}$Mn &  2.00E-04&  1.71E-04&  4.68E-04&  3.29E-04&  2.34E-04&  7.62E-04&  8.38E-04\\
$^{54}$Fe &  1.24E-03&  1.23E-03&  2.63E-03&  2.37E-03&  1.41E-03&  7.09E-03&  9.39E-03\\
$^{56}$Fe &  7.26E-02&  7.30E-02&  8.72E-02&  7.40E-02&  7.47E-02&  7.46E-02&  7.47E-02\\
$^{57}$Fe &  1.05E-03&  1.13E-03&  4.00E-03&  1.22E-03&  1.05E-03&  7.15E-04&  7.31E-04\\
$^{58}$Fe &  4.77E-05&  4.89E-05&  2.66E-04&  9.17E-05&  1.85E-04&  2.89E-04&  4.34E-04\\
$^{59}$Co &  1.96E-04&  1.31E-04&  2.69E-04&  6.21E-05&  2.17E-04&  1.29E-04&  1.91E-04\\
$^{58}$Ni &  5.14E-04&  4.64E-04&  2.25E-02&  4.93E-04&  5.44E-04&  7.14E-04&  8.27E-04\\
$^{60}$Ni &  1.80E-03&  1.67E-03&  1.37E-03&  1.29E-03&  1.80E-03&  2.63E-04&  3.80E-04\\
$^{61}$Ni &  4.25E-05&  4.99E-05&  2.66E-04&  5.67E-05&  6.09E-05&  5.55E-05&  9.80E-05\\
$^{62}$Ni &  3.55E-05&  2.40E-05&  3.08E-03&  9.09E-05&  1.09E-04&  1.75E-04&  3.01E-04\\
$^{64}$Ni &  1.09E-05&  3.62E-06&  6.69E-05&  2.79E-05&  9.88E-05&  1.95E-04&  4.25E-04\\
$^{63}$Cu &  1.05E-05&  5.37E-06&  3.62E-05&  1.35E-05&  4.27E-05&  5.23E-05&  1.04E-04\\
$^{65}$Cu &  3.81E-06&  1.51E-06&  2.12E-05&  1.02E-05&  3.17E-05&  6.94E-05&  1.45E-04\\
$^{64}$Zn &  1.14E-04&  1.16E-04&  2.31E-05&  6.04E-05&  1.29E-04&  2.98E-05&  5.80E-05\\
$^{66}$Zn &  6.72E-06&  4.66E-06&  8.57E-05&  1.71E-05&  4.58E-05&  1.06E-04&  2.18E-04\\
$^{67}$Zn &  7.89E-07&  3.21E-07&  5.78E-06&  2.25E-06&  8.56E-06&  1.82E-05&  4.11E-05\\
$^{68}$Zn &  3.52E-06&  1.52E-06&  2.86E-05&  1.17E-05&  4.38E-05&  1.20E-04&  2.65E-04\\
$^{70}$Zn &  1.13E-07&  8.93E-08&  1.06E-06&  9.23E-08&  1.66E-07&  4.58E-07&  5.82E-07\\
$^{69}$Ga &  5.06E-07&  1.74E-07&  2.88E-06&  1.55E-06&  5.59E-06&  1.60E-05&  3.37E-05\\
$^{71}$Ga &  3.05E-07&  2.05E-07&  2.89E-06&  1.17E-06&  4.72E-06&  1.33E-05&  2.92E-05\\
$^{70}$Ge &  6.23E-07&  2.08E-07&  3.42E-06&  2.13E-06&  8.24E-06&  2.38E-05&  5.16E-05\\
$^{72}$Ge &  6.71E-07&  2.88E-07&  4.82E-06&  2.43E-06&  9.76E-06&  4.18E-05&  8.41E-05\\
$^{73}$Ge &  1.52E-07&  7.93E-08&  1.08E-06&  4.30E-07&  1.98E-06&  6.05E-06&  1.37E-05\\
$^{74}$Ge &  1.03E-06&  5.17E-07&  1.08E-05&  4.55E-06&  2.17E-05&  1.22E-04&  2.49E-04\\
\hline
\multicolumn{8}{c}{$Z=         0.02$}\\
\hline
$M_{\rm final}$ &12.73 &14.14 &16.76 &18.36 &21.63 &24.58 &21.83\\
$M_{\rm cut}$ &      1.60&      1.50&      1.58&      1.55&      1.69&      2.10&      2.21\\
p         &  6.16E+00&  6.79E+00&  7.53E+00&  7.93E+00&  8.41E+00&  8.75E+00&  3.55E+00\\
d         &  8.34E-15&  1.02E-14&  4.16E-16&  1.20E-15&  9.87E-16&  1.08E-15&  7.71E-17\\
$^3$He    &  1.96E-04&  2.18E-04&  2.30E-04&  2.38E-04&  2.21E-04&  2.12E-04&  5.05E-05\\
$^4$He    &  4.30E+00&  5.25E+00&  6.11E+00&  6.76E+00&  7.24E+00&  8.36E+00&  4.71E+00\\
$^6$Li    &  1.32E-17&  3.17E-17&  2.78E-19&  1.09E-22&  9.53E-23&  5.90E-23&  3.47E-22\\
$^7$Li    &  5.63E-11&  7.09E-13&  2.80E-13&  4.32E-12&  6.93E-13&  4.33E-13&  5.72E-13\\
$^9$Be    &  4.61E-19&  1.55E-18&  7.56E-18&  4.72E-23&  2.23E-20&  4.92E-23&  7.03E-23\\
$^{10}$B  &  1.12E-10&  1.36E-10&  1.42E-10&  1.47E-10&  1.51E-10&  1.55E-10&  6.96E-14\\
$^{11}$B  &  4.28E-10&  6.02E-10&  6.41E-10&  6.54E-10&  6.77E-10&  6.92E-10&  3.22E-14\\
$^{12}$C  &  1.07E-01&  6.51E-02&  1.36E-01&  2.45E-01&  1.52E-01&  2.50E-01&  5.96E-01\\
$^{13}$C  &  1.00E-03&  1.15E-03&  1.38E-03&  1.45E-03&  6.66E-02&  1.92E-03&  4.31E-04\\
$^{14}$N  &  4.80E-02&  6.15E-02&  6.61E-02&  7.19E-02&  8.43E-02&  1.02E-01&  5.81E-02\\
$^{15}$N  &  4.09E-05&  5.97E-05&  1.53E-05&  2.24E-04&  4.63E-02&  6.56E-06&  5.72E-06\\
$^{16}$O  &  2.18E-01&  1.62E-01&  7.70E-01&  1.05E+00&  2.35E+00&  3.22E+00&  7.33E+00\\
$^{17}$O  &  8.68E-04&  8.12E-04&  8.76E-04&  9.51E-04&  1.34E-03&  1.69E-03&  9.72E-04\\
$^{18}$O  &  3.50E-03&  2.54E-03&  1.17E-02&  5.22E-03&  8.43E-02&  6.18E-03&  1.23E-02\\
$^{19}$F  &  1.42E-05&  1.64E-05&  4.47E-06&  6.05E-05&  1.19E-04&  7.81E-06&  5.26E-06\\
$^{20}$Ne &  3.47E-02&  3.39E-02&  1.49E-01&  3.94E-01&  8.53E-01&  9.37E-01&  2.21E+00\\
$^{21}$Ne &  2.25E-04&  1.30E-04&  2.02E-04&  1.81E-03&  1.59E-03&  2.97E-03&  4.97E-03\\
$^{22}$Ne &  4.52E-03&  1.72E-03&  6.63E-03&  9.04E-03&  1.68E-02&  1.86E-02&  1.09E-02\\
$^{23}$Na &  9.25E-04&  1.06E-03&  2.93E-03&  1.68E-02&  1.86E-02&  3.47E-02&  7.76E-02\\
$^{24}$Mg &  2.52E-02&  3.79E-02&  1.03E-01&  7.16E-02&  2.18E-01&  1.88E-01&  3.10E-01\\
$^{25}$Mg &  2.56E-03&  1.47E-03&  7.08E-03&  1.44E-02&  3.13E-02&  3.12E-02&  7.28E-02\\
$^{26}$Mg &  2.18E-03&  1.73E-03&  5.90E-03&  8.87E-03&  2.73E-02&  2.80E-02&  7.34E-02\\
$^{27}$Al &  1.50E-03&  2.44E-03&  1.00E-02&  9.90E-03&  2.70E-02&  3.41E-02&  8.30E-02\\
$^{28}$Si &  7.48E-02&  8.38E-02&  1.01E-01&  6.32E-02&  1.28E-01&  2.40E-01&  2.41E-01\\
$^{29}$Si &  1.49E-03&  2.20E-03&  6.96E-03&  2.04E-03&  7.06E-03&  7.38E-03&  9.99E-03\\
$^{30}$Si &  1.55E-03&  2.75E-03&  6.82E-03&  2.44E-03&  6.19E-03&  1.06E-02&  9.76E-03\\
$^{31}$P  &  3.75E-04&  7.06E-04&  1.74E-03&  6.58E-04&  1.50E-03&  2.56E-03&  3.53E-03\\
$^{32}$S  &  3.73E-02&  3.47E-02&  3.69E-02&  2.81E-02&  4.99E-02&  1.08E-01&  1.09E-01\\
$^{33}$S  &  2.00E-04&  2.44E-04&  3.51E-04&  2.26E-04&  3.25E-04&  4.81E-04&  4.81E-04\\
$^{34}$S  &  1.64E-03&  1.53E-03&  2.19E-03&  1.70E-03&  2.26E-03&  3.76E-03&  3.42E-03\\
$^{36}$S  &  5.37E-06&  2.54E-06&  1.20E-05&  9.19E-06&  2.42E-05&  5.09E-05&  9.40E-05\\
$^{35}$Cl &  1.15E-04&  1.37E-04&  1.75E-04&  1.25E-04&  1.62E-04&  2.33E-04&  2.76E-04\\
$^{37}$Cl &  3.03E-05&  2.49E-05&  5.65E-05&  8.42E-05&  1.70E-04&  2.63E-04&  5.64E-04\\
$^{36}$Ar &  6.29E-03&  4.90E-03&  5.48E-03&  4.66E-03&  7.92E-03&  1.81E-02&  1.81E-02\\
$^{38}$Ar &  6.86E-04&  6.51E-04&  7.83E-04&  6.74E-04&  8.98E-04&  1.64E-03&  1.65E-03\\
$^{40}$Ar &  8.96E-07&  1.06E-06&  1.30E-06&  1.42E-06&  2.68E-06&  7.41E-06&  5.67E-06\\
$^{39}$K  &  5.02E-05&  7.00E-05&  7.67E-05&  7.39E-05&  8.83E-05&  1.29E-04&  1.14E-04\\
$^{40}$K  &  1.28E-07&  6.43E-08&  1.38E-07&  9.30E-08&  2.00E-07&  2.94E-07&  4.05E-07\\
$^{41}$K  &  4.68E-06&  5.85E-06&  7.75E-06&  9.03E-06&  1.39E-05&  1.97E-05&  4.52E-05\\
$^{40}$Ca &  4.93E-03&  4.01E-03&  4.54E-03&  3.74E-03&  6.55E-03&  1.57E-02&  1.56E-02\\
$^{42}$Ca &  1.39E-05&  1.75E-05&  2.07E-05&  1.74E-05&  2.47E-05&  4.15E-05&  4.48E-05\\
$^{43}$Ca &  1.36E-06&  1.50E-06&  2.12E-06&  2.52E-06&  3.42E-06&  2.97E-06&  4.93E-06\\
$^{44}$Ca &  3.52E-05&  3.55E-05&  5.45E-05&  5.79E-05&  5.11E-05&  4.04E-05&  4.67E-05\\
$^{46}$Ca &  2.12E-07&  3.33E-07&  7.83E-07&  6.15E-07&  1.19E-06&  1.18E-06&  2.86E-06\\
$^{48}$Ca &  1.58E-06&  1.86E-06&  2.73E-06&  2.35E-06&  2.73E-06&  1.42E-05&  2.43E-06\\
$^{45}$Sc &  7.29E-07&  9.30E-07&  1.26E-06&  1.30E-06&  2.80E-06&  2.58E-06&  6.15E-06\\
$^{46}$Ti &  6.01E-06&  8.64E-06&  9.50E-06&  8.53E-06&  1.14E-05&  1.86E-05&  2.11E-05\\
$^{47}$Ti &  4.41E-06&  3.44E-06&  5.34E-06&  6.55E-06&  5.59E-06&  8.81E-06&  6.75E-06\\
$^{48}$Ti &  8.13E-05&  1.07E-04&  1.32E-04&  1.15E-04&  1.53E-04&  2.53E-04&  2.44E-04\\
$^{49}$Ti &  4.74E-06&  5.07E-06&  6.11E-06&  6.37E-06&  1.10E-05&  1.92E-05&  2.42E-05\\
$^{50}$Ti &  2.33E-06&  2.41E-06&  3.91E-06&  5.82E-06&  1.23E-05&  9.91E-06&  3.81E-05\\
$^{50}$V  &  2.03E-08&  2.66E-08&  6.60E-08&  3.89E-08&  9.61E-08&  2.49E-07&  1.87E-07\\
$^{51}$V  &  1.18E-05&  9.96E-06&  1.14E-05&  1.33E-05&  1.44E-05&  2.50E-05&  2.24E-05\\
$^{50}$Cr &  2.24E-05&  3.95E-05&  3.68E-05&  3.10E-05&  5.22E-05&  7.71E-05&  9.21E-05\\
$^{52}$Cr &  6.48E-04&  1.27E-03&  1.28E-03&  1.08E-03&  2.04E-03&  3.76E-03&  3.78E-03\\
$^{53}$Cr &  6.24E-05&  9.27E-05&  9.62E-05&  8.28E-05&  1.41E-04&  2.74E-04&  2.50E-04\\
$^{54}$Cr &  6.55E-06&  6.80E-06&  1.52E-05&  1.66E-05&  2.77E-05&  5.12E-05&  5.67E-05\\
$^{55}$Mn &  2.81E-04&  3.80E-04&  4.05E-04&  3.60E-04&  5.50E-04&  1.04E-03&  8.28E-04\\
$^{54}$Fe &  1.92E-03&  2.46E-03&  2.49E-03&  2.22E-03&  3.84E-03&  6.87E-03&  6.42E-03\\
$^{56}$Fe &  8.32E-02&  8.52E-02&  8.72E-02&  8.87E-02&  9.01E-02&  9.18E-02&  8.08E-02\\
$^{57}$Fe &  2.22E-03&  1.99E-03&  2.67E-03&  2.34E-03&  1.87E-03&  2.82E-03&  9.75E-04\\
$^{58}$Fe &  1.21E-04&  1.10E-04&  5.86E-04&  4.96E-04&  8.37E-04&  2.39E-03&  1.48E-03\\
$^{59}$Co &  1.41E-04&  9.00E-05&  1.82E-04&  2.92E-04&  3.89E-04&  5.39E-04&  6.95E-04\\
$^{58}$Ni &  2.23E-03&  1.15E-03&  2.70E-03&  1.84E-03&  1.56E-03&  1.55E-03&  8.83E-04\\
$^{60}$Ni &  2.13E-03&  1.87E-03&  2.13E-03&  2.49E-03&  1.81E-03&  6.12E-04&  1.20E-03\\
$^{61}$Ni &  8.21E-05&  1.24E-04&  1.04E-04&  1.49E-04&  2.16E-04&  1.10E-04&  3.91E-04\\
$^{62}$Ni &  2.28E-04&  1.64E-04&  4.64E-04&  3.86E-04&  6.61E-04&  2.22E-04&  1.17E-03\\
$^{64}$Ni &  3.35E-05&  1.72E-05&  2.99E-05&  1.87E-04&  6.16E-04&  7.11E-05&  2.22E-03\\
$^{63}$Cu &  1.83E-05&  1.30E-05&  1.90E-05&  1.28E-04&  2.94E-04&  8.56E-05&  6.85E-04\\
$^{65}$Cu &  1.03E-05&  7.18E-06&  7.63E-06&  4.40E-05&  1.46E-04&  1.30E-05&  6.49E-04\\
$^{64}$Zn &  9.67E-05&  6.77E-05&  5.74E-05&  1.20E-04&  5.37E-05&  1.87E-05&  1.68E-04\\
$^{66}$Zn &  1.74E-05&  1.78E-05&  2.17E-05&  6.26E-05&  2.39E-04&  1.55E-05&  1.07E-03\\
$^{67}$Zn &  2.88E-06&  1.78E-06&  2.03E-06&  1.29E-05&  5.26E-05&  2.73E-06&  2.48E-04\\
$^{68}$Zn &  1.32E-05&  7.49E-06&  1.17E-05&  6.03E-05&  3.14E-04&  1.27E-05&  1.55E-03\\
$^{70}$Zn &  1.83E-06&  5.59E-07&  5.13E-07&  1.62E-06&  8.43E-06&  3.69E-07&  2.65E-05\\
$^{69}$Ga &  1.67E-06&  8.45E-07&  9.10E-07&  6.66E-06&  2.74E-05&  1.38E-06&  1.75E-04\\
$^{71}$Ga &  1.48E-06&  7.96E-07&  1.06E-06&  5.15E-06&  2.79E-05&  1.11E-06&  1.32E-04\\
$^{70}$Ge &  1.10E-06&  8.38E-07&  1.08E-06&  9.18E-06&  4.34E-05&  2.04E-06&  2.79E-04\\
$^{72}$Ge &  2.10E-06&  1.24E-06&  1.83E-06&  1.17E-05&  7.17E-05&  4.08E-06&  4.67E-04\\
$^{73}$Ge &  1.06E-06&  3.51E-07&  4.45E-07&  2.73E-06&  1.69E-05&  8.12E-07&  1.06E-04\\
$^{74}$Ge &  4.34E-06&  2.31E-06&  7.07E-06&  2.45E-05&  1.99E-04&  4.98E-05&  1.56E-03\\
\enddata
\end{deluxetable}
\begin{deluxetable}{lcccc}
\tablecaption{\label{tabhn}
The nucleosynthesis yields for Hypernovae in the ejecta in $M_\odot$.}
\tablewidth{0pt}
\footnotesize
\tablehead{
$M$       &       20&        25&        30&        40 \\
$E_{51}$       &       10&        10&        20&        30 
}
\startdata
\multicolumn{5}{c}{$Z=         0$}\\
\hline
$M_{\rm final}$ &20.00 &25.00 &30.00 &40.00\\
$M_{\rm cut}$ &      1.88 &2.80 &3.27 &5.53\\
p         &  8.77E+00&  1.06E+01&  1.17E+01&  1.40E+01\\
d         &  8.66E-17&  2.06E-16&  1.09E-14&  1.66E-14\\
$^3$He    &  4.76E-05&  2.11E-04&  2.06E-04&  2.57E-05\\
$^4$He    &  5.96E+00&  8.03E+00&  9.54E+00&  1.18E+01\\
$^6$Li    &  1.53E-22&  3.22E-20&  3.50E-17&  5.39E-17\\
$^7$Li    &  2.79E-10&  5.68E-09&  2.36E-08&  3.42E-11\\
$^9$Be    &  4.83E-20&  3.69E-17&  3.09E-18&  9.03E-18\\
$^{10}$B  &  1.95E-19&  7.45E-14&  1.05E-14&  9.41E-15\\
$^{11}$B  &  1.09E-15&  1.28E-12&  9.53E-14&  9.41E-13\\
$^{12}$C  &  1.90E-01&  2.67E-01&  3.16E-01&  3.72E-01\\
$^{13}$C  &  1.18E-08&  6.94E-08&  6.32E-08&  8.19E-08\\
$^{14}$N  &  5.43E-05&  5.96E-04&  4.18E-05&  3.39E-06\\
$^{15}$N  &  2.95E-08&  1.75E-07&  2.20E-07&  6.54E-07\\
$^{16}$O  &  2.03E+00&  2.38E+00&  3.92E+00&  6.32E+00\\
$^{17}$O  &  7.13E-08&  1.49E-06&  3.81E-08&  1.23E-08\\
$^{18}$O  &  2.33E-08&  3.87E-07&  5.03E-07&  2.93E-07\\
$^{19}$F  &  2.12E-09&  1.67E-09&  7.88E-09&  1.17E-07\\
$^{20}$Ne &  7.49E-01&  2.85E-01&  5.20E-01&  2.64E-01\\
$^{21}$Ne &  3.58E-05&  1.22E-05&  3.51E-05&  1.41E-05\\
$^{22}$Ne &  5.51E-05&  8.62E-06&  3.52E-05&  1.66E-05\\
$^{23}$Na &  2.31E-03&  4.42E-04&  7.36E-04&  3.28E-04\\
$^{24}$Mg &  1.65E-01&  1.53E-01&  2.17E-01&  3.37E-01\\
$^{25}$Mg &  1.07E-04&  4.57E-05&  1.45E-04&  5.95E-04\\
$^{26}$Mg &  2.10E-04&  4.02E-05&  8.29E-05&  1.07E-04\\
$^{27}$Al &  1.50E-03&  8.93E-04&  1.55E-03&  7.52E-03\\
$^{28}$Si &  1.03E-01&  2.31E-01&  2.47E-01&  7.20E-01\\
$^{29}$Si &  2.95E-04&  5.38E-04&  8.85E-04&  3.73E-03\\
$^{30}$Si &  1.13E-04&  6.35E-05&  1.47E-04&  2.82E-03\\
$^{31}$P  &  7.67E-05&  5.91E-05&  1.16E-04&  1.01E-03\\
$^{32}$S  &  4.27E-02&  9.16E-02&  8.49E-02&  2.59E-01\\
$^{33}$S  &  1.44E-04&  2.31E-04&  3.02E-04&  8.45E-04\\
$^{34}$S  &  1.84E-04&  1.26E-04&  2.70E-04&  2.09E-03\\
$^{36}$S  &  8.33E-10&  5.78E-11&  1.41E-09&  5.04E-08\\
$^{35}$Cl &  3.95E-05&  3.23E-05&  4.48E-05&  1.80E-04\\
$^{37}$Cl &  1.88E-05&  2.89E-05&  2.39E-05&  7.96E-05\\
$^{36}$Ar &  6.80E-03&  1.36E-02&  1.15E-02&  3.55E-02\\
$^{38}$Ar &  1.27E-04&  1.70E-04&  9.07E-05&  7.83E-04\\
$^{40}$Ar &  3.79E-11&  1.16E-11&  1.87E-11&  2.68E-10\\
$^{39}$K  &  2.31E-05&  3.76E-05&  2.05E-05&  1.31E-04\\
$^{40}$K  &  4.40E-09&  1.40E-09&  2.52E-09&  1.18E-08\\
$^{41}$K  &  3.73E-06&  6.48E-06&  3.66E-06&  2.13E-05\\
$^{40}$Ca &  4.77E-03&  1.02E-02&  8.22E-03&  2.86E-02\\
$^{42}$Ca &  3.41E-06&  5.15E-06&  1.62E-06&  1.97E-05\\
$^{43}$Ca &  2.60E-07&  7.25E-08&  1.71E-07&  1.40E-07\\
$^{44}$Ca &  1.26E-04&  7.04E-05&  1.82E-04&  1.75E-04\\
$^{46}$Ca &  1.15E-11&  1.47E-11&  9.25E-12&  3.69E-11\\
$^{48}$Ca &  3.74E-15&  1.17E-11&  8.16E-13&  1.27E-11\\
$^{45}$Sc &  1.85E-07&  2.20E-07&  6.95E-08&  6.28E-07\\
$^{46}$Ti &  6.54E-06&  5.22E-06&  6.23E-06&  1.11E-05\\
$^{47}$Ti &  9.65E-06&  9.45E-06&  2.08E-05&  2.59E-05\\
$^{48}$Ti &  1.57E-04&  1.36E-04&  2.81E-04&  3.43E-04\\
$^{49}$Ti &  2.75E-06&  3.62E-06&  5.70E-06&  6.92E-06\\
$^{50}$Ti &  7.64E-13&  6.12E-12&  2.49E-12&  3.37E-11\\
$^{50}$V  &  2.62E-11&  2.79E-11&  9.03E-12&  1.20E-10\\
$^{51}$V  &  2.42E-05&  1.86E-05&  3.71E-05&  3.48E-05\\
$^{50}$Cr &  1.68E-05&  2.56E-05&  1.90E-05&  4.13E-05\\
$^{52}$Cr &  6.58E-04&  1.21E-03&  1.51E-03&  2.70E-03\\
$^{53}$Cr &  3.33E-05&  7.24E-05&  9.03E-05&  1.31E-04\\
$^{54}$Cr &  2.61E-09&  5.72E-09&  9.64E-11&  3.52E-09\\
$^{55}$Mn &  8.22E-05&  2.02E-04&  2.47E-04&  3.68E-04\\
$^{54}$Fe &  7.18E-04&  1.80E-03&  1.74E-03&  3.30E-03\\
$^{56}$Fe &  8.24E-02&  9.60E-02&  1.59E-01&  2.56E-01\\
$^{57}$Fe &  1.78E-03&  1.63E-03&  3.10E-03&  4.24E-03\\
$^{58}$Fe &  1.28E-09&  2.60E-09&  9.19E-11&  3.31E-09\\
$^{59}$Co &  3.70E-04&  2.38E-04&  5.19E-04&  5.19E-04\\
$^{58}$Ni &  8.75E-04&  6.72E-04&  1.27E-03&  1.43E-03\\
$^{60}$Ni &  2.99E-03&  2.80E-03&  5.49E-03&  8.37E-03\\
$^{61}$Ni &  6.29E-05&  4.34E-05&  8.63E-05&  9.87E-05\\
$^{62}$Ni &  4.19E-05&  2.86E-05&  5.74E-05&  6.74E-05\\
$^{64}$Ni &  9.55E-14&  1.56E-11&  3.38E-12&  2.46E-11\\
$^{63}$Cu &  1.18E-05&  8.19E-06&  1.72E-05&  2.06E-05\\
$^{65}$Cu &  7.24E-07&  6.01E-07&  1.39E-06&  1.86E-06\\
$^{64}$Zn &  3.80E-04&  2.64E-04&  5.83E-04&  6.88E-04\\
$^{66}$Zn &  5.06E-06&  2.59E-06&  7.05E-06&  6.90E-06\\
$^{67}$Zn &  1.95E-07&  6.07E-08&  1.91E-07&  1.18E-07\\
$^{68}$Zn &  8.96E-08&  1.21E-07&  2.69E-07&  4.87E-07\\
$^{70}$Zn &  8.31E-14&  1.95E-12&  8.49E-13&  1.95E-11\\
$^{69}$Ga &  1.77E-08&  2.11E-08&  4.08E-08&  8.95E-08\\
$^{71}$Ga &  1.54E-12&  2.17E-11&  3.79E-12&  1.57E-10\\
$^{70}$Ge &  2.42E-08&  1.44E-08&  2.95E-08&  3.75E-08\\
$^{72}$Ge &  6.38E-12&  1.69E-11&  7.43E-12&  7.11E-11\\
$^{73}$Ge &  1.86E-12&  2.64E-11&  6.59E-12&  9.15E-11\\
$^{74}$Ge &  2.44E-13&  1.32E-11&  2.47E-12&  4.28E-11\\
\hline
\multicolumn{5}{c}{$Z=         0.001$}\\
\hline
$M_{\rm final}$ &19.71 &24.45 &29.05 &37.82\\
$M_{\rm cut}$ &      2.24 &2.15 &2.57 &5.52\\
p         &  8.43E+00&  9.80E+00&  1.11E+01&  1.29E+01\\
d         &  4.10E-16&  4.47E-16&  1.53E-13&  2.66E-15\\
$^3$He    &  1.60E-04&  1.26E-04&  1.44E-04&  1.21E-04\\
$^4$He    &  5.96E+00&  7.00E+00&  8.43E+00&  1.08E+01\\
$^6$Li    &  9.37E-22&  4.74E-21&  5.08E-16&  7.65E-18\\
$^7$Li    &  8.42E-11&  9.12E-13&  1.12E-12&  1.91E-12\\
$^9$Be    &  1.72E-21&  2.54E-25&  2.59E-16&  1.35E-18\\
$^{10}$B  &  2.37E-12&  7.60E-12&  2.25E-12&  2.02E-12\\
$^{11}$B  &  1.05E-11&  3.42E-11&  1.01E-11&  8.36E-12\\
$^{12}$C  &  1.24E-01&  1.94E-01&  1.05E-01&  5.08E-02\\
$^{13}$C  &  1.96E-05&  9.81E-05&  8.20E-05&  2.82E-04\\
$^{14}$N  &  1.29E-02&  9.20E-03&  6.19E-03&  8.53E-03\\
$^{15}$N  &  1.37E-06&  7.24E-06&  9.07E-07&  3.17E-06\\
$^{16}$O  &  2.00E+00&  3.70E+00&  4.95E+00&  6.42E+00\\
$^{17}$O  &  2.18E-05&  2.79E-05&  4.87E-05&  2.83E-05\\
$^{18}$O  &  8.10E-06&  7.05E-05&  1.99E-05&  1.76E-04\\
$^{19}$F  &  2.81E-06&  6.07E-07&  2.04E-06&  1.65E-06\\
$^{20}$Ne &  4.56E-01&  1.05E+00&  1.05E+00&  1.83E-01\\
$^{21}$Ne &  9.70E-05&  4.23E-04&  4.43E-04&  2.16E-05\\
$^{22}$Ne &  1.17E-03&  1.44E-03&  1.26E-03&  1.25E-04\\
$^{23}$Na &  1.29E-03&  6.76E-03&  4.68E-03&  6.04E-04\\
$^{24}$Mg &  2.30E-01&  1.93E-01&  3.11E-01&  5.20E-01\\
$^{25}$Mg &  1.74E-03&  1.52E-03&  2.79E-03&  1.64E-03\\
$^{26}$Mg &  1.75E-03&  1.76E-03&  3.21E-03&  9.18E-04\\
$^{27}$Al &  6.32E-03&  5.17E-03&  8.70E-03&  1.96E-02\\
$^{28}$Si &  1.14E-01&  1.12E-01&  2.36E-01&  7.14E-01\\
$^{29}$Si &  1.28E-03&  7.80E-04&  1.69E-03&  6.22E-03\\
$^{30}$Si &  1.07E-03&  4.86E-04&  1.24E-03&  8.00E-03\\
$^{31}$P  &  2.71E-04&  1.84E-04&  3.95E-04&  2.67E-03\\
$^{32}$S  &  3.63E-02&  4.25E-02&  9.25E-02&  2.80E-01\\
$^{33}$S  &  1.80E-04&  2.13E-04&  4.11E-04&  1.20E-03\\
$^{34}$S  &  5.11E-04&  4.16E-04&  1.02E-03&  3.74E-03\\
$^{36}$S  &  3.31E-07&  5.67E-07&  9.40E-07&  9.90E-07\\
$^{35}$Cl &  3.80E-05&  5.36E-05&  1.01E-04&  3.55E-04\\
$^{37}$Cl &  1.38E-05&  1.92E-05&  3.75E-05&  8.89E-05\\
$^{36}$Ar &  5.55E-03&  6.86E-03&  1.40E-02&  3.67E-02\\
$^{38}$Ar &  1.43E-04&  1.18E-04&  3.61E-04&  1.24E-03\\
$^{40}$Ar &  4.53E-08&  8.65E-08&  2.54E-07&  3.89E-07\\
$^{39}$K  &  2.05E-05&  1.76E-05&  5.43E-05&  1.61E-04\\
$^{40}$K  &  6.87E-09&  1.10E-08&  1.23E-08&  3.11E-08\\
$^{41}$K  &  2.64E-06&  2.25E-06&  7.08E-06&  2.06E-05\\
$^{40}$Ca &  4.49E-03&  5.46E-03&  1.10E-02&  2.93E-02\\
$^{42}$Ca &  3.70E-06&  2.18E-06&  8.11E-06&  3.10E-05\\
$^{43}$Ca &  3.78E-07&  4.93E-07&  6.45E-07&  4.08E-07\\
$^{44}$Ca &  1.30E-04&  1.33E-04&  2.44E-04&  1.57E-04\\
$^{46}$Ca &  2.46E-08&  2.66E-08&  1.10E-07&  1.90E-07\\
$^{48}$Ca &  1.19E-07&  1.51E-07&  1.81E-07&  2.14E-07\\
$^{45}$Sc &  2.13E-07&  3.18E-07&  5.55E-07&  1.04E-06\\
$^{46}$Ti &  3.79E-06&  1.34E-05&  1.30E-05&  1.52E-05\\
$^{47}$Ti &  4.83E-06&  2.80E-05&  3.27E-05&  1.93E-05\\
$^{48}$Ti &  1.65E-04&  1.80E-04&  3.25E-04&  3.33E-04\\
$^{49}$Ti &  2.70E-06&  2.74E-06&  5.41E-06&  8.76E-06\\
$^{50}$Ti &  4.09E-07&  7.50E-07&  9.05E-07&  7.63E-07\\
$^{50}$V  &  7.18E-09&  1.23E-08&  1.72E-08&  5.05E-08\\
$^{51}$V  &  1.19E-05&  5.45E-05&  4.73E-05&  2.75E-05\\
$^{50}$Cr &  1.24E-05&  2.01E-05&  2.68E-05&  5.49E-05\\
$^{52}$Cr &  7.39E-04&  8.99E-04&  1.53E-03&  2.97E-03\\
$^{53}$Cr &  3.97E-05&  3.81E-05&  7.11E-05&  1.63E-04\\
$^{54}$Cr &  1.15E-06&  1.95E-06&  2.28E-06&  1.97E-06\\
$^{55}$Mn &  1.09E-04&  1.12E-04&  1.96E-04&  4.66E-04\\
$^{54}$Fe &  8.40E-04&  1.18E-03&  1.94E-03&  4.06E-03\\
$^{56}$Fe &  8.06E-02&  1.50E-01&  2.00E-01&  2.59E-01\\
$^{57}$Fe &  2.05E-03&  2.79E-03&  3.83E-03&  4.21E-03\\
$^{58}$Fe &  3.93E-05&  6.84E-05&  7.77E-05&  6.60E-05\\
$^{59}$Co &  1.55E-04&  6.60E-04&  7.86E-04&  4.49E-04\\
$^{58}$Ni &  5.66E-04&  1.10E-03&  1.69E-03&  1.39E-03\\
$^{60}$Ni &  2.75E-03&  6.17E-03&  7.02E-03&  7.93E-03\\
$^{61}$Ni &  8.43E-05&  1.15E-04&  1.31E-04&  1.31E-04\\
$^{62}$Ni &  5.49E-05&  1.03E-04&  1.16E-04&  1.17E-04\\
$^{64}$Ni &  1.82E-05&  3.78E-05&  4.87E-05&  4.48E-05\\
$^{63}$Cu &  1.46E-05&  3.36E-05&  3.88E-05&  2.62E-05\\
$^{65}$Cu &  7.79E-06&  1.45E-05&  2.08E-05&  2.17E-05\\
$^{64}$Zn &  3.34E-04&  5.24E-04&  7.85E-04&  6.51E-04\\
$^{66}$Zn &  1.72E-05&  2.46E-05&  4.11E-05&  4.89E-05\\
$^{67}$Zn &  1.68E-06&  3.50E-06&  4.84E-06&  2.55E-06\\
$^{68}$Zn &  7.85E-06&  1.67E-05&  2.49E-05&  2.89E-05\\
$^{70}$Zn &  2.42E-08&  2.37E-08&  1.08E-07&  1.90E-07\\
$^{69}$Ga &  1.21E-06&  2.16E-06&  3.84E-06&  4.16E-06\\
$^{71}$Ga &  8.48E-07&  1.80E-06&  3.02E-06&  3.40E-06\\
$^{70}$Ge &  2.17E-06&  4.35E-06&  7.57E-06&  7.74E-06\\
$^{72}$Ge &  1.71E-06&  3.75E-06&  6.13E-06&  9.92E-06\\
$^{73}$Ge &  3.14E-07&  6.35E-07&  1.15E-06&  5.08E-07\\
$^{74}$Ge &  3.18E-06&  8.03E-06&  1.34E-05&  1.54E-05\\
\hline
\multicolumn{5}{c}{$Z=         0.004$}\\
\hline
$M_{\rm final}$ &19.51 &24.02 &27.55 &32.93\\
$M_{\rm cut}$ &      2.23 &1.97 &4.05 &4.51\\
p         &  8.95E+00&  1.02E+01&  1.01E+01&  1.03E+01\\
d         &  1.84E-13&  2.01E-13&  2.89E-13&  3.88E-14\\
$^3$He    &  1.75E-04&  1.85E-04&  1.84E-04&  1.80E-04\\
$^4$He    &  7.03E+00&  8.49E+00&  7.93E+00&  8.12E+00\\
$^6$Li    &  6.12E-16&  6.65E-16&  9.58E-16&  1.29E-16\\
$^7$Li    &  4.31E-13&  1.02E-13&  8.01E-13&  4.62E-12\\
$^9$Be    &  6.27E-16&  3.94E-16&  1.88E-16&  9.49E-18\\
$^{10}$B  &  2.91E-11&  3.09E-11&  3.04E-11&  6.57E-12\\
$^{11}$B  &  2.79E-09&  1.39E-10&  1.37E-10&  2.83E-11\\
$^{12}$C  &  8.32E-02&  1.28E-01&  1.36E-01&  3.73E-01\\
$^{13}$C  &  2.91E-04&  3.83E-04&  3.39E-04&  3.68E-04\\
$^{14}$N  &  1.84E-02&  3.15E-02&  2.01E-02&  2.52E-02\\
$^{15}$N  &  2.74E-05&  9.45E-05&  5.59E-06&  1.35E-05\\
$^{16}$O  &  7.88E-01&  2.07E+00&  3.82E+00&  6.80E+00\\
$^{17}$O  &  1.03E-04&  1.12E-04&  1.20E-04&  1.57E-04\\
$^{18}$O  &  6.68E-04&  7.80E-04&  4.38E-05&  6.51E-04\\
$^{19}$F  &  4.87E-06&  8.48E-05&  5.57E-06&  8.50E-06\\
$^{20}$Ne &  1.42E-01&  6.35E-01&  4.92E-01&  1.15E+00\\
$^{21}$Ne &  3.12E-04&  3.57E-04&  4.13E-04&  8.62E-04\\
$^{22}$Ne &  1.42E-03&  4.54E-03&  3.00E-03&  7.99E-04\\
$^{23}$Na &  2.05E-03&  4.68E-03&  6.56E-03&  1.32E-02\\
$^{24}$Mg &  8.10E-02&  2.27E-01&  1.91E-01&  4.01E-01\\
$^{25}$Mg &  1.64E-03&  4.78E-03&  4.94E-03&  9.65E-03\\
$^{26}$Mg &  1.70E-03&  5.27E-03&  5.64E-03&  1.02E-02\\
$^{27}$Al &  3.64E-03&  1.04E-02&  1.18E-02&  2.29E-02\\
$^{28}$Si &  1.04E-01&  1.22E-01&  3.56E-01&  5.74E-01\\
$^{29}$Si &  1.78E-03&  2.27E-03&  4.86E-03&  6.63E-03\\
$^{30}$Si &  1.99E-03&  2.32E-03&  4.83E-03&  7.37E-03\\
$^{31}$P  &  4.68E-04&  5.29E-04&  1.35E-03&  2.00E-03\\
$^{32}$S  &  3.30E-02&  4.02E-02&  1.54E-01&  2.30E-01\\
$^{33}$S  &  2.93E-04&  3.05E-04&  1.05E-03&  1.52E-03\\
$^{34}$S  &  1.39E-03&  1.25E-03&  4.80E-03&  7.22E-03\\
$^{36}$S  &  5.15E-06&  2.32E-06&  8.75E-06&  1.23E-05\\
$^{35}$Cl &  7.46E-05&  8.11E-05&  2.90E-04&  4.16E-04\\
$^{37}$Cl &  2.39E-05&  3.41E-05&  1.06E-04&  1.58E-04\\
$^{36}$Ar &  4.40E-03&  6.02E-03&  2.28E-02&  3.40E-02\\
$^{38}$Ar &  4.28E-04&  3.78E-04&  1.78E-03&  2.48E-03\\
$^{40}$Ar &  1.46E-06&  3.81E-07&  2.87E-06&  1.93E-06\\
$^{39}$K  &  4.32E-05&  4.15E-05&  1.72E-04&  2.15E-04\\
$^{40}$K  &  2.25E-08&  3.29E-08&  8.55E-08&  1.08E-07\\
$^{41}$K  &  4.38E-06&  4.66E-06&  1.90E-05&  2.33E-05\\
$^{40}$Ca &  3.07E-03&  4.69E-03&  1.67E-02&  2.55E-02\\
$^{42}$Ca &  1.09E-05&  9.19E-06&  4.44E-05&  5.81E-05\\
$^{43}$Ca &  1.09E-06&  9.55E-07&  1.12E-06&  2.18E-06\\
$^{44}$Ca &  2.86E-05&  1.06E-04&  1.12E-04&  2.26E-04\\
$^{46}$Ca &  2.35E-07&  1.43E-07&  6.94E-07&  4.28E-07\\
$^{48}$Ca &  1.07E-06&  6.03E-07&  9.78E-07&  1.36E-06\\
$^{45}$Sc &  6.09E-07&  6.12E-07&  1.52E-06&  1.79E-06\\
$^{46}$Ti &  4.52E-06&  7.87E-06&  1.99E-05&  2.55E-05\\
$^{47}$Ti &  1.57E-06&  8.80E-06&  1.23E-05&  1.24E-05\\
$^{48}$Ti &  4.89E-05&  1.59E-04&  2.30E-04&  4.30E-04\\
$^{49}$Ti &  1.49E-06&  4.46E-06&  6.49E-06&  1.16E-05\\
$^{50}$Ti &  8.29E-07&  1.96E-06&  2.54E-06&  4.85E-06\\
$^{50}$V  &  1.02E-08&  2.02E-08&  4.10E-08&  7.58E-08\\
$^{51}$V  &  3.17E-06&  2.26E-05&  2.18E-05&  2.74E-05\\
$^{50}$Cr &  1.49E-05&  2.05E-05&  5.69E-05&  8.03E-05\\
$^{52}$Cr &  2.69E-04&  8.48E-04&  1.71E-03&  3.28E-03\\
$^{53}$Cr &  2.14E-05&  5.36E-05&  1.06E-04&  1.99E-04\\
$^{54}$Cr &  2.34E-06&  5.15E-06&  5.76E-06&  9.29E-06\\
$^{55}$Mn &  9.05E-05&  1.67E-04&  3.26E-04&  5.81E-04\\
$^{54}$Fe &  8.16E-04&  1.17E-03&  3.00E-03&  4.98E-03\\
$^{56}$Fe &  3.11E-02&  8.33E-02&  1.53E-01&  2.74E-01\\
$^{57}$Fe &  9.93E-04&  1.93E-03&  3.31E-03&  6.26E-03\\
$^{58}$Fe &  5.48E-05&  1.62E-04&  1.77E-04&  2.84E-04\\
$^{59}$Co &  4.90E-05&  3.67E-04&  3.31E-04&  4.47E-04\\
$^{58}$Ni &  3.00E-04&  9.15E-04&  9.42E-04&  1.51E-03\\
$^{60}$Ni &  1.01E-03&  2.98E-03&  4.92E-03&  8.28E-03\\
$^{61}$Ni &  1.50E-04&  9.23E-05&  2.93E-04&  3.60E-04\\
$^{62}$Ni &  1.23E-04&  1.72E-04&  2.78E-04&  6.21E-04\\
$^{64}$Ni &  1.66E-05&  8.07E-05&  1.10E-04&  2.66E-04\\
$^{63}$Cu &  8.84E-06&  4.24E-05&  4.77E-05&  9.13E-05\\
$^{65}$Cu &  7.52E-06&  2.84E-05&  4.86E-05&  1.12E-04\\
$^{64}$Zn &  3.63E-05&  3.19E-04&  3.56E-04&  5.84E-04\\
$^{66}$Zn &  2.10E-05&  4.85E-05&  1.08E-04&  2.13E-04\\
$^{67}$Zn &  1.45E-06&  7.12E-06&  1.14E-05&  2.81E-05\\
$^{68}$Zn &  7.86E-06&  3.70E-05&  7.55E-05&  1.84E-04\\
$^{70}$Zn &  2.39E-07&  1.97E-07&  1.33E-06&  2.98E-06\\
$^{69}$Ga &  1.36E-06&  5.39E-06&  1.49E-05&  3.43E-05\\
$^{71}$Ga &  1.10E-06&  3.95E-06&  9.36E-06&  2.16E-05\\
$^{70}$Ge &  1.92E-06&  8.33E-06&  2.37E-05&  4.98E-05\\
$^{72}$Ge &  1.75E-06&  8.88E-06&  2.69E-05&  6.24E-05\\
$^{73}$Ge &  3.19E-07&  1.67E-06&  4.28E-06&  1.08E-05\\
$^{74}$Ge &  2.58E-06&  1.77E-05&  7.00E-05&  1.56E-04\\
\hline
\multicolumn{5}{c}{$Z=         0.02$}\\
\hline
$M_{\rm final}$ &18.36 &21.63 &24.58 &21.84\\
$M_{\rm cut}$ &      1.77 &2.09 &3.05 &2.67\\
p         &  7.93E+00&  8.41E+00&  8.75E+00&  3.55E+00\\
d         &  2.47E-13&  1.97E-13&  7.25E-13&  1.43E-12\\
$^3$He    &  2.38E-04&  2.21E-04&  2.12E-04&  5.05E-05\\
$^4$He    &  6.76E+00&  7.25E+00&  8.37E+00&  4.78E+00\\
$^6$Li    &  8.22E-16&  6.56E-16&  2.41E-15&  4.75E-15\\
$^7$Li    &  3.57E-12&  5.29E-13&  1.56E-14&  5.72E-13\\
$^9$Be    &  1.21E-16&  1.85E-16&  6.98E-16&  2.43E-15\\
$^{10}$B  &  1.47E-10&  1.51E-10&  1.55E-10&  7.44E-14\\
$^{11}$B  &  6.62E-10&  6.79E-10&  6.96E-10&  3.80E-13\\
$^{12}$C  &  2.09E-01&  1.44E-01&  1.79E-01&  4.90E-01\\
$^{13}$C  &  1.45E-03&  6.66E-02&  1.92E-03&  4.31E-04\\
$^{14}$N  &  7.19E-02&  8.43E-02&  1.02E-01&  5.81E-02\\
$^{15}$N  &  2.53E-04&  4.63E-02&  1.54E-05&  4.26E-05\\
$^{16}$O  &  9.80E-01&  2.18E+00&  2.74E+00&  7.05E+00\\
$^{17}$O  &  9.49E-04&  1.34E-03&  1.68E-03&  9.69E-04\\
$^{18}$O  &  3.98E-03&  8.37E-02&  2.79E-03&  1.04E-02\\
$^{19}$F  &  6.92E-05&  1.18E-04&  9.33E-06&  9.84E-06\\
$^{20}$Ne &  2.92E-01&  6.47E-01&  5.41E-01&  1.74E+00\\
$^{21}$Ne &  1.98E-03&  1.70E-03&  2.57E-03&  5.19E-03\\
$^{22}$Ne &  8.81E-03&  1.66E-02&  1.13E-02&  1.07E-02\\
$^{23}$Na &  1.20E-02&  1.41E-02&  1.81E-02&  5.76E-02\\
$^{24}$Mg &  6.88E-02&  2.08E-01&  1.68E-01&  3.29E-01\\
$^{25}$Mg &  1.12E-02&  2.42E-02&  2.18E-02&  5.82E-02\\
$^{26}$Mg &  7.52E-03&  2.12E-02&  2.37E-02&  5.94E-02\\
$^{27}$Al &  8.56E-03&  2.34E-02&  2.37E-02&  7.20E-02\\
$^{28}$Si &  9.41E-02&  1.24E-01&  2.67E-01&  3.28E-01\\
$^{29}$Si &  2.95E-03&  8.30E-03&  1.08E-02&  1.70E-02\\
$^{30}$Si &  3.49E-03&  1.10E-02&  1.50E-02&  1.97E-02\\
$^{31}$P  &  9.79E-04&  1.99E-03&  3.65E-03&  5.43E-03\\
$^{32}$S  &  4.75E-02&  4.35E-02&  1.08E-01&  1.40E-01\\
$^{33}$S  &  5.28E-04&  6.07E-04&  1.42E-03&  1.73E-03\\
$^{34}$S  &  3.77E-03&  4.36E-03&  1.41E-02&  1.69E-02\\
$^{36}$S  &  1.30E-05&  2.23E-05&  5.90E-05&  8.41E-05\\
$^{35}$Cl &  2.68E-04&  1.58E-04&  6.05E-04&  8.23E-04\\
$^{37}$Cl &  9.70E-05&  1.40E-04&  2.33E-04&  5.21E-04\\
$^{36}$Ar &  7.36E-03&  6.63E-03&  1.41E-02&  1.98E-02\\
$^{38}$Ar &  1.22E-03&  5.80E-04&  4.51E-03&  5.14E-03\\
$^{40}$Ar &  3.19E-06&  3.30E-06&  1.36E-05&  8.04E-06\\
$^{39}$K  &  1.37E-04&  6.78E-05&  2.58E-04&  2.56E-04\\
$^{40}$K  &  1.79E-07&  2.25E-07&  5.09E-07&  9.26E-07\\
$^{41}$K  &  1.37E-05&  1.11E-05&  2.65E-05&  4.65E-05\\
$^{40}$Ca &  4.99E-03&  5.67E-03&  9.29E-03&  1.42E-02\\
$^{42}$Ca &  3.53E-05&  1.34E-05&  1.12E-04&  1.24E-04\\
$^{43}$Ca &  2.84E-06&  3.57E-06&  6.10E-06&  7.56E-06\\
$^{44}$Ca &  5.12E-05&  9.93E-05&  1.28E-04&  4.13E-04\\
$^{46}$Ca &  9.08E-07&  1.33E-06&  2.39E-06&  3.71E-06\\
$^{48}$Ca &  2.95E-06&  2.77E-06&  1.23E-05&  2.69E-06\\
$^{45}$Sc &  1.83E-06&  2.71E-06&  4.44E-06&  6.81E-06\\
$^{46}$Ti &  1.66E-05&  7.32E-06&  4.58E-05&  5.62E-05\\
$^{47}$Ti &  5.70E-06&  8.09E-06&  1.28E-05&  3.99E-05\\
$^{48}$Ti &  7.37E-05&  1.66E-04&  2.27E-04&  5.93E-04\\
$^{49}$Ti &  4.41E-06&  8.24E-06&  1.17E-05&  1.84E-05\\
$^{50}$Ti &  5.21E-06&  1.06E-05&  8.54E-06&  3.31E-05\\
$^{50}$V  &  5.94E-08&  1.40E-07&  3.68E-07&  3.69E-07\\
$^{51}$V  &  1.09E-05&  1.55E-05&  2.48E-05&  6.58E-05\\
$^{50}$Cr &  7.07E-05&  2.02E-05&  9.87E-05&  1.21E-04\\
$^{52}$Cr &  4.11E-04&  9.25E-04&  1.45E-03&  2.47E-03\\
$^{53}$Cr &  5.54E-05&  7.52E-05&  1.34E-04&  1.44E-04\\
$^{54}$Cr &  1.48E-05&  2.42E-05&  3.72E-05&  4.99E-05\\
$^{55}$Mn &  3.18E-04&  3.53E-04&  5.85E-04&  4.94E-04\\
$^{54}$Fe &  3.79E-03&  2.12E-03&  4.03E-03&  5.89E-03\\
$^{56}$Fe &  3.57E-02&  8.87E-02&  1.04E-01&  2.77E-01\\
$^{57}$Fe &  1.22E-03&  2.83E-03&  4.11E-03&  8.90E-03\\
$^{58}$Fe &  4.24E-04&  7.36E-04&  1.77E-03&  1.36E-03\\
$^{59}$Co &  2.43E-04&  4.22E-04&  6.60E-04&  1.42E-03\\
$^{58}$Ni &  1.52E-03&  2.12E-03&  3.38E-03&  7.14E-03\\
$^{60}$Ni &  1.20E-03&  3.14E-03&  3.33E-03&  1.12E-02\\
$^{61}$Ni &  2.43E-04&  2.97E-04&  9.10E-04&  8.55E-04\\
$^{62}$Ni &  3.69E-04&  8.87E-04&  8.34E-04&  2.97E-03\\
$^{64}$Ni &  1.60E-04&  5.10E-04&  6.97E-05&  1.95E-03\\
$^{63}$Cu &  9.89E-05&  2.32E-04&  6.14E-05&  5.85E-04\\
$^{65}$Cu &  4.15E-05&  1.34E-04&  2.02E-05&  5.70E-04\\
$^{64}$Zn &  5.27E-05&  1.35E-04&  8.32E-05&  6.38E-04\\
$^{66}$Zn &  7.13E-05&  2.35E-04&  7.40E-05&  1.02E-03\\
$^{67}$Zn &  1.17E-05&  4.38E-05&  3.01E-06&  2.31E-04\\
$^{68}$Zn &  5.33E-05&  2.75E-04&  1.19E-05&  1.43E-03\\
$^{70}$Zn &  2.45E-06&  8.48E-06&  5.89E-07&  5.62E-05\\
$^{69}$Ga &  6.82E-06&  2.69E-05&  1.27E-06&  1.61E-04\\
$^{71}$Ga &  4.95E-06&  2.39E-05&  2.26E-06&  1.29E-04\\
$^{70}$Ge &  8.72E-06&  3.81E-05&  2.04E-06&  2.40E-04\\
$^{72}$Ge &  9.95E-06&  6.93E-05&  4.13E-06&  4.09E-04\\
$^{73}$Ge &  2.48E-06&  1.36E-05&  7.62E-07&  9.51E-05\\
$^{74}$Ge &  2.08E-05&  1.65E-04&  3.19E-05&  1.38E-03\\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccc}
\tablecaption{\label{tab2}
The IMF weighted yields with $x=1.35, M_{\ell}=0.07M_\odot, M_{\rm u}=50M_\odot$.}
\tablewidth{0pt}
\small
\tablehead{
	  &\multicolumn{4}{c}{SNII+HN}   &SNIa      \\
$Z$       &         0&    0.001&     0.004&      0.02&          
}
\startdata
p         &  3.28E-02&  3.14E-02&  2.96E-02&  2.45E-02&  0.00E+00\\
d         &  5.76E-18&  2.21E-15&  1.97E-16&  5.34E-16&  0.00E+00\\
$^3$He    &  2.51E-07&  5.24E-07&  6.52E-07&  7.06E-07&  0.00E+00\\
$^4$He    &  2.30E-02&  2.26E-02&  2.22E-02&  2.05E-02&  5.66E-03\\
$^6$Li    &  1.70E-20&  1.52E-19&  6.49E-19&  1.76E-18&  0.00E+00\\
$^7$Li    &  8.67E-12&  6.67E-13&  3.14E-15&  5.85E-14&  0.00E+00\\
$^9$Be    &  1.25E-20&  7.74E-19&  6.54E-19&  7.26E-19&  0.00E+00\\
$^{10}$B  &  1.86E-17&  2.38E-14&  1.47E-13&  4.25E-13&  0.00E+00\\
$^{11}$B  &  5.00E-16&  1.05E-13&  1.12E-11&  1.83E-12&  0.00E+00\\
$^{12}$C  &  7.51E-04&  4.14E-04&  5.17E-04&  6.75E-04&  4.83E-02\\
$^{13}$C  &  1.75E-10&  4.33E-07&  2.80E-05&  3.06E-05&  1.40E-06\\
$^{14}$N  &  3.36E-06&  2.82E-05&  8.77E-05&  2.35E-04&  1.16E-06\\
$^{15}$N  &  5.17E-10&  1.35E-08&  2.41E-05&  1.90E-05&  1.32E-09\\
$^{16}$O  &  8.03E-03&  8.05E-03&  6.58E-03&  6.14E-03&  1.43E-01\\
$^{17}$O  &  3.45E-09&  1.42E-07&  8.36E-07&  3.60E-06&  3.54E-08\\
$^{18}$O  &  5.69E-09&  2.24E-06&  2.70E-05&  5.29E-05&  8.25E-10\\
$^{19}$F  &  3.49E-11&  6.76E-09&  4.98E-08&  1.08E-07&  5.67E-10\\
$^{20}$Ne &  1.28E-03&  1.38E-03&  1.57E-03&  1.68E-03&  2.02E-03\\
$^{21}$Ne &  1.05E-07&  6.66E-07&  1.62E-06&  4.95E-06&  8.46E-06\\
$^{22}$Ne &  7.53E-08&  3.39E-06&  8.01E-06&  2.79E-05&  2.49E-03\\
$^{23}$Na &  4.46E-06&  8.18E-06&  2.03E-05&  5.41E-05&  6.32E-05\\
$^{24}$Na &  5.69E-04&  6.69E-04&  4.88E-04&  4.06E-04&  8.50E-03\\
$^{25}$Mg &  9.62E-07&  5.62E-06&  1.59E-05&  6.08E-05&  4.05E-05\\
$^{26}$Mg &  9.19E-07&  5.04E-06&  1.57E-05&  5.68E-05&  3.18E-05\\
$^{27}$Al &  1.27E-05&  2.49E-05&  2.95E-05&  6.53E-05&  9.86E-04\\
$^{28}$Si &  8.11E-04&  7.09E-04&  6.17E-04&  4.55E-04&  1.50E-01\\
$^{29}$Si &  3.03E-06&  5.90E-06&  7.62E-06&  1.88E-05&  8.61E-04\\
$^{30}$Si &  3.40E-06&  7.40E-06&  9.24E-06&  2.12E-05&  1.74E-03\\
$^{31}$P  &  1.28E-06&  2.34E-06&  2.14E-06&  5.54E-06&  4.18E-04\\
$^{32}$S  &  3.12E-04&  2.86E-04&  2.50E-04&  1.96E-04&  8.41E-02\\
$^{33}$S  &  8.06E-07&  1.03E-06&  1.17E-06&  1.62E-06&  4.50E-04\\
$^{34}$S  &  1.70E-06&  3.20E-06&  6.09E-06&  1.31E-05&  1.90E-03\\
$^{36}$S  &  3.84E-11&  1.98E-09&  1.48E-08&  8.19E-08&  3.15E-07\\
$^{35}$Cl &  2.18E-07&  3.34E-07&  3.49E-07&  7.91E-07&  1.34E-04\\
$^{37}$Cl &  8.78E-08&  8.89E-08&  1.50E-07&  4.89E-07&  3.98E-05\\
$^{36}$Ar &  4.54E-05&  4.21E-05&  3.80E-05&  3.03E-05&  1.49E-02\\
$^{38}$Ar &  8.47E-07&  1.11E-06&  2.29E-06&  4.51E-06&  1.06E-03\\
$^{40}$Ar &  2.42E-13&  4.64E-10&  3.34E-09&  1.02E-08&  1.26E-08\\
$^{39}$K  &  1.16E-07&  1.41E-07&  2.08E-07&  3.41E-07&  8.52E-05\\
$^{40}$K  &  1.39E-11&  6.81E-11&  1.29E-10&  7.86E-10&  0.00E+00\\
$^{41}$K  &  2.25E-08&  1.92E-08&  2.25E-08&  4.91E-08&  7.44E-06\\
$^{40}$Ca &  3.58E-05&  3.34E-05&  3.02E-05&  2.39E-05&  1.23E-02\\
$^{42}$Ca &  1.95E-08&  2.95E-08&  5.48E-08&  1.12E-07&  3.52E-05\\
$^{43}$Ca &  2.58E-10&  1.30E-09&  3.25E-09&  9.89E-09&  1.03E-07\\
$^{44}$Ca &  1.50E-07&  1.74E-07&  1.61E-07&  2.65E-07&  8.86E-06\\
$^{46}$Ca &  5.69E-14&  2.06E-10&  8.71E-10&  3.60E-09&  1.99E-09\\
$^{48}$Ca &  8.04E-15&  6.91E-10&  2.93E-09&  1.07E-08&  7.10E-12\\
$^{45}$Sc &  6.48E-10&  1.26E-09&  2.55E-09&  7.59E-09&  2.47E-07\\
$^{46}$Ti &  2.02E-08&  2.61E-08&  3.03E-08&  5.11E-08&  1.71E-05\\
$^{47}$Ti &  2.71E-08&  2.70E-08&  1.84E-08&  2.80E-08&  6.04E-07\\
$^{48}$Ti &  4.58E-07&  4.98E-07&  4.97E-07&  5.70E-07&  2.03E-04\\
$^{49}$Ti &  1.56E-08&  1.77E-08&  2.09E-08&  3.07E-08&  1.69E-05\\
$^{50}$Ti &  1.52E-14&  2.04E-09&  7.64E-09&  3.16E-08&  1.26E-05\\
$^{50}$V  &  2.88E-13&  5.92E-11&  9.07E-11&  3.42E-10&  8.28E-09\\
$^{51}$V  &  6.03E-08&  5.76E-08&  5.09E-08&  6.13E-08&  5.15E-05\\
$^{50}$Cr &  1.14E-07&  1.12E-07&  1.33E-07&  1.72E-07&  2.71E-04\\
$^{52}$Cr &  5.45E-06&  5.51E-06&  5.76E-06&  5.06E-06&  5.15E-03\\
$^{53}$Cr &  3.17E-07&  3.30E-07&  3.68E-07&  3.81E-07&  7.85E-04\\
$^{54}$Cr &  2.73E-11&  5.57E-09&  1.84E-08&  7.09E-08&  1.90E-04\\
$^{55}$Mn &  8.72E-07&  9.72E-07&  1.16E-06&  1.54E-06&  8.23E-03\\
$^{54}$Fe &  7.32E-06&  8.34E-06&  9.03E-06&  1.13E-05&  1.04E-01\\
$^{56}$Fe &  3.17E-04&  3.38E-04&  3.22E-04&  3.48E-04&  6.13E-01\\
$^{57}$Fe &  4.66E-06&  6.03E-06&  6.79E-06&  9.57E-06&  2.55E-02\\
$^{58}$Fe &  6.15E-12&  1.81E-07&  5.26E-07&  2.15E-06&  9.63E-04\\
$^{59}$Co &  6.82E-07&  6.72E-07&  7.47E-07&  1.20E-06&  1.02E-03\\
$^{58}$Ni &  1.96E-06&  3.12E-06&  1.22E-05&  8.12E-06&  1.28E-01\\
$^{60}$Ni &  8.03E-06&  8.48E-06&  7.61E-06&  9.46E-06&  1.05E-02\\
$^{61}$Ni &  1.26E-07&  2.17E-07&  4.20E-07&  8.15E-07&  2.51E-04\\
$^{62}$Ni &  7.54E-08&  4.66E-07&  1.81E-06&  2.12E-06&  2.66E-03\\
$^{64}$Ni &  1.01E-14&  8.66E-08&  2.89E-07&  1.36E-06&  1.31E-06\\
$^{63}$Cu &  2.08E-08&  4.44E-08&  1.10E-07&  5.07E-07&  1.79E-06\\
$^{65}$Cu &  1.36E-09&  3.25E-08&  1.05E-07&  3.84E-07&  6.83E-07\\
$^{64}$Zn &  6.32E-07&  5.74E-07&  5.07E-07&  4.43E-07&  1.22E-05\\
$^{66}$Zn &  5.80E-09&  6.24E-08&  2.03E-07&  6.65E-07&  2.12E-05\\
$^{67}$Zn &  1.45E-10&  6.43E-09&  2.75E-08&  1.43E-07&  1.34E-08\\
$^{68}$Zn &  2.67E-10&  4.31E-08&  1.67E-07&  8.69E-07&  1.02E-08\\
$^{70}$Zn &  5.14E-15&  3.62E-10&  1.85E-09&  2.63E-08&  0.00E+00\\
$^{69}$Ga &  4.93E-11&  5.26E-09&  2.45E-08&  9.57E-08&  0.00E+00\\
$^{71}$Ga &  4.22E-14&  4.81E-09&  1.87E-08&  7.68E-08&  0.00E+00\\
$^{70}$Ge &  3.67E-11&  9.13E-09&  3.62E-08&  1.45E-07&  0.00E+00\\
$^{72}$Ge &  2.34E-14&  1.13E-08&  5.05E-08&  2.44E-07&  0.00E+00\\
$^{73}$Ge &  2.83E-14&  1.28E-09&  8.59E-09&  5.62E-08&  0.00E+00\\
$^{74}$Ge &  1.33E-14&  2.18E-08&  1.35E-07&  7.93E-07&  0.00E+00\\
\enddata
\end{deluxetable}

\newpage

\begin{deluxetable}{l|ccccc}
\footnotesize
\tablewidth{0pt}
\tablecaption{\label{tab:param}
Parameters of chemical evolution models; Infall, star formation, and outflow timescales, and the galactic wind epoch in Gyr. $x$ denotes the slope of the initial mass function.}
\tablehead{
 & $\tau_{\rm i}$ & $\tau_{\rm s}$ & $\tau_{\rm o}$ & $\tau_{\rm w}$ & $x$
}
\startdata
solar neighborhood           & 5 & 2.2 & - & - & 1.35 \\
halo                         & - & 8   & 1 & - & 1.35 \\
bulge, model (A)              & 1 & 1   & - & - & 1.35 \\
bulge, wind model (B)           & 5 & 0.5 & - & 3 & 1.35 \\
bulge, flat IMF model        & 5 & 0.5 & - & 2 & 1.10 \\
thick disk, disk-like model (A)  & 5 & 2.2 & - & 6 & 1.35 \\
thick disk, closed-box model (B) & - & 0.5 & - & - & 1.35 \\
thick disk, infall model (C)    & 5 & 1   & - & 3 & 1.35 \\
\enddata
\end{deluxetable}
